DeepLocalization: Landmark-based Self-Localization with Deep Neural Networks

We address the problem of vehicle self-localization from multi-modal sensor information and a reference map. The map is generated off-line by extracting landmarks from the vehicle's field of view, while the measurements are collected similarly on the fly. Our goal is to determine the autonomous vehicle's pose from the landmark measurements and map landmarks. To learn this mapping, we propose DeepLocalization, a deep neural network that regresses the vehicle's translation and rotation parameters from unordered and dynamic input landmarks. The proposed network architecture is robust to changes of the dynamic environment and can cope with a small number of extracted landmarks. During the training process we rely on synthetically generated ground-truth. In our experiments, we evaluate two inference approaches in real-world scenarios. We show that DeepLocalization can be combined with regular GPS signals and filtering algorithms such as the extended Kalman filter. Our approach achieves state-of-the-art accuracy and is about ten times faster than the related work.

==> tikz/ekf.tikz <==
\begin{tikzpicture}[thick, scale=0.77, every node/.style={scale=0.77}]

\node[rectangle,rotate=90,draw, minimum width=3cm, minimum height=1cm] (deeplocalization) {DeepLocalization};

\node[xshift = 1.5cm, inner sep=0pt] (corr_vec) {$\begin{bmatrix}
    \Delta x\\
    \Delta y\\
    \Delta \varphi
\end{bmatrix}$};

\node[xshift = 3cm, circle, draw] (transform) {+};

\node[xshift = 4cm] (pt) {$\mathbf{p}_{t}$};
\node[xshift = 5.3cm, rectangle, draw, minimum height=3cm] (ekf) {EKF};


\draw[->] ($(deeplocalization.north) + (-1cm,+0.7cm) $) node [xshift=-0.3cm, yshift=0.3cm, ] {Measurements} node [yshift=-0.3cm] {$\left \{ \mathbf{z}_1, \dots, \mathbf{z}_\nu \right \}_{t}$}-- ($(deeplocalization.north) + (0cm,+0.7cm)$);
\draw[->] ($(deeplocalization.north) + (-1cm,-0.7cm) $) node [xshift=-0.1cm, yshift=0.3cm] {Landmarks} node [xshift=-0.3cm, yshift=-0.3cm] {$\left \{ \mathbf{m}_1 , \dots , \mathbf{m}_\mu  \right \}_{t-1} $} -- ($(deeplocalization.north) + (0cm,-0.7cm)$);


\draw[->] (deeplocalization.south) -- (corr_vec.west);
\draw[->] (corr_vec.east) -- (transform.west);
\draw[->] (transform.east) -- (pt.west);
\draw[->] (pt.east) -- (ekf.west);

\node [xshift=7cm] (ekf_out) {$\mathbf{p}_{t}^{\mathrm{EKF}}$};

\draw[->] ($(transform.south) + (0, -1.5cm) $)  node [draw, rectangle, yshift=-0.45cm, text width=3cm, align=center] (init) {init/previous pose \\ $\mathbf{p}_{t-1}$} -- (transform.south);
\draw[->] (ekf.east) -- (ekf_out.west);
\draw[->, dotted] (ekf_out.south)  |- (init.east) node [xshift=1.2cm, yshift=0.25cm] {update};
\draw[->, dotted] (init.west)  -| ($(deeplocalization.west) - (2,0)$) node [xshift=1.8cm, yshift=-0.5cm] {load landmarks};


\end{tikzpicture}

==> tikz/network_architecture.tikz <==
\begin{tikzpicture}[thick, scale=0.7, every node/.style={scale=0.7}]

    % Sensors
    \node[ rectangle, draw, fill=black!10, rotate=90, align=center, inner sep=0.35cm, minimum width=2.5cm, minimum height=1cm, text width=2.5cm, inner sep=0pt] at (-6cm, 0cm) (sensors) { radar, lidar \\  camera};
    \node[ rectangle, draw, fill=black!10,rotate=90, align=center, inner sep=0.35cm, minimum width=2.5cm, minimum height=1cm, text width=2.5cm, inner sep=0pt] at (-3cm, 0cm) (feature_extraction) { Feature Extraction };
    \node[ rectangle, draw, fill=black!10, rotate=90, align=center, inner sep=0.35cm, minimum width=3cm, minimum height=1cm, text width=3cm, inner sep=0pt] at (-3cm, -3.3cm) (hdmap) { Map \\ (offline generated)};
    % Input
    \node[rectangle, draw, rotate=90, inner sep=0.35cm, minimum width=2.5cm, minimum height=1cm, inner sep=0pt] (meas) {$\nu \times 2$};
    \node[rectangle, draw, rotate=90, inner sep=0.35cm, minimum width=2.5cm, minimum height=1cm, xshift=-3.3cm, inner sep= 0pt] (map) {$\mu \times 2$};

    \node [left of= meas, rotate=90] (text_feat) {Measurements};
    \node [left of= map, rotate=90] (text_landmarks) {Landmarks};
    \node [left of= sensors, rotate=90] (text_sensors) {Sensors};

    % Meas feature MLP
    \node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, anchor=north, at=(meas.east), xshift=3cm, outer sep=0pt] (mlp_meas1) {\footnotesize (64,128,1024)};
    \node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, anchor=north, at=(mlp_meas1.south), outer sep=0pt] (mlp_meas2) {};  
    \node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, anchor=north, at=(mlp_meas2.south), outer sep=0pt] (mlp_meas3) {}; 

    \node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, anchor=south, at=(meas.west), xshift=3cm, outer sep=0pt] (mlp_measn) {};

    \draw (mlp_meas3.south) --(mlp_measn.north)  node[midway, fill=white] {\footnotesize shared} ;
    \node [rectangle, above of=mlp_meas1, yshift=-0.5cm, outer sep=0pt] {$\text{MLP}_{\text{meas}}$};



    % Map feature MLP
    \node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, anchor=north, at=(map.east), xshift=3cm, outer sep=0pt] (mlp_map1) {\footnotesize (64,128,1024)};
    \node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, anchor=north, at=(mlp_map1.south), outer sep=0pt] (mlp_map2) {};  
    \node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, anchor=north, at=(mlp_map2.south), outer sep=0pt] (mlp_map3) {}; 

    \node [rectangle, above of=mlp_map1, yshift=-0.5cm, outer sep=0pt] {$\text{MLP}_{\text{map}}$};


    \node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, anchor=south, at=(map.west), xshift=3cm, outer sep=0pt] (mlp_mapn) {};

    \draw (mlp_map3.south) --(mlp_mapn.north)  node[midway, fill=white] {\footnotesize shared} ;


    % Arrows
    \draw [->] (sensors.south) -- (feature_extraction.north);
    \draw [->] (feature_extraction.south) -- (text_feat.north);
    \draw [->] (hdmap.south) -- (text_landmarks.north);

    \draw [->] ($(mlp_meas1) - (2.48cm, 0)$) -- (mlp_meas1); 
    \draw [->] ($(mlp_meas2) - (2.48cm, 0)$) -- (mlp_meas2); 
    \draw [->] ($(mlp_meas3) - (2.48cm, 0)$) -- (mlp_meas3); 
    \draw [->] ($(mlp_measn) - (2.48cm, 0)$) -- (mlp_measn); 

    \draw [->] ($(mlp_map1) - (2.48cm, 0)$) -- (mlp_map1); 
    \draw [->] ($(mlp_map2) - (2.48cm, 0)$) -- (mlp_map2); 
    \draw [->] ($(mlp_map3) - (2.48cm, 0)$) -- (mlp_map3); 
    \draw [->] ($(mlp_mapn) - (2.48cm, 0)$) -- (mlp_mapn); 

    % maxpool
    \draw ($(mlp_meas1.north east) + (0.2cm,0)$) -- ($(mlp_measn.south east) + (0.2cm,0)$) -- ($(meas.south) + (4.5cm,0)$) coordinate(max_meas) -- cycle;

    \draw ($(mlp_map1.north east) + (0.2cm,0)$) -- ($(mlp_mapn.south east) + (0.2cm,0)$) -- ($(map.south) + (4.5cm,0)$) coordinate(max_map) -- cycle;

    % Feature vector
    \node [rectangle,xshift=0.2cm, minimum width=2cm, draw, right of=max_meas] (feature_meas) {$1\times1024$};
    \node [rectangle,xshift=0.2cm, minimum width=2cm, draw, right of=max_map] (feature_map) {$1\times1024$};

    \node[below of=feature_meas,align=center, yshift=0.2cm] {\footnotesize global meas \\ \footnotesize features};
    \node[below of=feature_map,align=center, yshift=0.2cm] {\footnotesize global map \\ \footnotesize features};

    % Concat
     \node [xshift=3cm, draw, minimum width=3.5cm, rotate=90] (concat) at ($(max_meas)!0.5!(max_map)$) {$1\times2048$};
     \node [below of=concat, yshift=-1.2cm] {concat};

     \draw [->] (feature_meas.east) to [out=0, in=180] (concat.50);
     \draw [->] (feature_map.east) to [out=0, in=180] (concat.130);



    % Global feature MLP
    \node[rectangle, draw, rounded corners=4pt, minimum width = 3cm, minimum height=0.4cm, at=(concat.south), xshift=2cm, outer sep=0pt] (mlp_concat) {\footnotesize (1024, 512, 128, 3)};
    \node [rectangle, above of=mlp_concat, yshift=-0.5cm, outer sep=0pt] {$\text{MLP}_{\text{offset}}$};
    \draw[->] (concat) to (mlp_concat);

    %output
    %\node[rectangle, draw, rounded corners=4pt, minimum width = 2.5cm, minimum height=0.4cm, at=(mlp_concat.east), xshift=2cm, outer sep=0pt] (mlp_output) {\footnotesize (128, 64, 32)};
    %\node [rectangle, above of=mlp_output, yshift=-0.5cm, outer sep=0pt] {MLP};

    %\draw [->] (mlp_concat) to (mlp_output);
    %\node[circle, right of=mlp_concat, xshift=1.5cm, yshift=1cm] (output_x) {$\Delta x$};
    %\node[circle, right of=mlp_concat, xshift=1.5cm] (output_y) {$\Delta y$};
    %\node[circle, right of=mlp_concat, xshift=1.5cm, yshift=-1cm] (output_phi) {$\Delta\varphi$};

    \node[right of=mlp_concat, xshift=1.5cm] (output_y) {$\begin{bmatrix}
        \Delta x \\
        \Delta y \\
        \Delta \varphi    
    \end{bmatrix}$};

    %\draw [->] (mlp_concat.5) to (output_x.west);
    \draw [->] (mlp_concat.east) to (output_y.west);
    %\draw [->] (mlp_concat.-5) to (output_phi.west);


    %Sub labels
    \node[yshift=-5cm] {Input point lists};
    \node[yshift=-5cm, xshift=4.5cm] {max-pooling};
    \node[yshift=-2.6cm, xshift=12.78cm] {output};

\end{tikzpicture}




==> tikz/overview_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{red}{rgb}{0.85000,0.32500,0.09800}%
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{tikzpicture}

  \def\width{7cm}
  \def\height{2.7cm}
  
  \def\sep{0.5cm}
  
  \def\firstrow{0cm}
  \def\secondrow{3.6cm}
  
  
  \def\linewidth{1.0pt}

\begin{axis}[%
width=\width,
height=\height,
at={(0,\secondrow)},
scale only axis,
scaled ticks=false,
ticklabel style={
  /pgf/number format/precision=7,
  /pgf/number format/fixed},
xmin=570151.806960781,
xmax=572626.986558151,
xtick={ 570250, 571390, 572500},
ymin=5364394.46633402,
ymax=5365211.66553943,
%ytick={5364494, 5365111},
ytick={5364800},
yticklabel style={rotate=90},
ylabel style={font=\color{white!15!black}},
ylabel={UTM North},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Results of DeepLocalization},
legend style={at={(0.1cm, 2.1cm)}, anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,clip marker paths=true, line width=2.0pt, mark size=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
570805.859891339	5364403.33522864\\
570802.177712603	5364418.54168987\\
570804.401929799	5364449.54137248\\
570805.189981622	5364491.26210216\\
570803.864163033	5364539.32643839\\
570802.64179005	5364577.9315262\\
570813.261496931	5364606.09016827\\
570845.376233983	5364620.38795513\\
570888.607469532	5364633.14637276\\
570939.242982695	5364645.40864871\\
570993.686236001	5364651.34907295\\
571042.007328215	5364652.27729458\\
571076.766486604	5364652.10191064\\
571103.082238786	5364653.85515563\\
571123.260915081	5364656.50975664\\
571134.234824836	5364658.09276654\\
571136.753737559	5364658.40232472\\
571136.776068373	5364658.39148817\\
571136.790862523	5364658.39167396\\
571136.790722931	5364658.4027892\\
571136.90893653	5364658.41539079\\
571145.526803057	5364659.67979281\\
571161.932657196	5364662.30938049\\
571182.951047782	5364665.84187024\\
571204.64046727	5364668.37122736\\
571225.702150413	5364667.86895213\\
571244.325274307	5364669.49278035\\
571268.032895669	5364679.19599416\\
571297.386511241	5364687.62521608\\
571327.216565338	5364698.7509054\\
571358.278280528	5364710.75939684\\
571389.041073131	5364722.40855023\\
571417.844523676	5364733.95534994\\
571445.387778866	5364744.51922396\\
571472.397792084	5364755.12097378\\
571501.257743479	5364766.26870632\\
571530.679090929	5364776.89006176\\
571560.519518692	5364786.53857027\\
571589.336412367	5364794.62903706\\
571616.804809984	5364800.53478425\\
571636.423074883	5364803.57324021\\
571647.418322092	5364806.94736329\\
571653.751440651	5364811.59656991\\
571653.771742326	5364834.55346441\\
571653.066202299	5364864.59383395\\
571652.642277168	5364896.34978809\\
571651.964415412	5364928.88072257\\
571650.727922083	5364961.12666621\\
571654.372209202	5364989.42111377\\
571668.67768643	5365012.95897285\\
571672.537210358	5365042.35674589\\
571665.154550997	5365076.82614237\\
571666.770218175	5365109.33052263\\
571687.782427824	5365132.4863988\\
571719.133597241	5365147.68008045\\
571753.307151084	5365163.72124001\\
571787.643235327	5365179.76467064\\
571818.653137997	5365197.91172027\\
571840.054578935	5365213.635828\\
571855.890500905	5365227.22163465\\
571863.590272589	5365234.30082952\\
571864.738097325	5365235.37151271\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745211564	5365235.39383705\\
571871.64609708	5365241.8848204\\
571889.595305462	5365259.14393205\\
571912.04670894	5365281.86314951\\
571938.268894349	5365309.37733344\\
571964.06063683	5365339.30969039\\
571988.209923203	5365369.82161384\\
572010.983409557	5365400.3050359\\
572029.225509347	5365426.45085729\\
572041.433225087	5365442.5591012\\
572043.277094553	5365444.1500614\\
572043.291886674	5365444.15024959\\
572047.404082283	5365445.94794147\\
572070.606889767	5365445.55393001\\
572110.412543023	5365442.5699077\\
};
\addlegendentry{Ground-Truth}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
570805.89354636	5364403.30225048\\
570801.995790257	5364417.54416634\\
570804.555653626	5364448.98784899\\
570805.757870869	5364490.94796868\\
570804.053364702	5364538.68795708\\
570802.79332625	5364577.54948666\\
570813.683021604	5364606.25840741\\
570844.932201679	5364620.19775334\\
570887.59895413	5364633.33739641\\
570938.590575346	5364645.88695406\\
570992.290616666	5364651.70393815\\
571041.368554409	5364652.78245389\\
571076.69499694	5364652.01718224\\
571102.266449589	5364653.59029397\\
571125.140275385	5364656.51117647\\
571138.410579656	5364659.30017851\\
571142.057442394	5364660.0658533\\
571142.340310182	5364659.6346559\\
571141.922660001	5364659.65724401\\
571142.070910713	5364659.48075885\\
571141.448798996	5364659.36979324\\
571145.467175116	5364660.43486914\\
571161.841291001	5364662.59122344\\
571182.638365451	5364665.82012841\\
571204.773637271	5364668.41421943\\
571225.227594263	5364667.41522075\\
571244.67429172	5364669.67885882\\
571267.886631257	5364679.07507697\\
571297.292142628	5364687.22349312\\
571327.162513879	5364698.49659405\\
571357.636642491	5364710.90634659\\
571389.108744719	5364722.36103172\\
571417.678883206	5364734.04556911\\
571445.501013774	5364744.16000232\\
571471.83115703	5364754.6267762\\
571501.417565044	5364766.22144973\\
571530.416827558	5364776.8999998\\
571560.351154728	5364786.41143555\\
571589.152134063	5364794.17009322\\
571616.951572137	5364800.28725768\\
571636.675298941	5364803.37639454\\
571647.385501732	5364807.01189461\\
571653.51239845	5364811.41626102\\
571654.019138247	5364833.23647443\\
571653.038477722	5364864.62257403\\
571652.451120533	5364896.23283449\\
571652.439635877	5364927.81593975\\
571650.873873226	5364960.03558325\\
571654.424604363	5364988.95109021\\
571668.599502844	5365012.44395567\\
571672.728107306	5365041.83585239\\
571665.121088707	5365076.45566159\\
571667.029892643	5365109.12000638\\
571687.796864885	5365131.85189857\\
571718.628341455	5365147.39036897\\
571752.799406025	5365163.53732453\\
571787.856264318	5365179.02489352\\
571818.867514975	5365198.00993747\\
571839.859927496	5365213.33440082\\
571855.732711789	5365227.14857289\\
571863.820489692	5365234.36269201\\
571867.833423038	5365237.37831343\\
571868.210267148	5365236.58106542\\
571868.688506345	5365236.6973885\\
571868.427961194	5365236.7570019\\
571867.594722611	5365236.1051899\\
571871.928658622	5365241.28317265\\
571889.616322741	5365258.77497217\\
571911.360619526	5365281.55860865\\
571938.02837325	5365309.14510547\\
571964.0889796	5365339.30700001\\
571987.497224111	5365369.49219067\\
572010.605191768	5365400.01092415\\
572029.218941662	5365426.07973215\\
572041.789596724	5365442.66982505\\
572043.421181027	5365444.10173649\\
572043.450079469	5365444.18538735\\
572045.433160171	5365445.01985066\\
572069.554642629	5365445.6146146\\
572109.091948743	5365442.53033925\\
};
\addlegendentry{DeepLocalization}

%\draw [  thick, ] (571206.415480666,	5364661.81495928)  node (box) {} rectangle(571264.611905721,5364681.02894777);

\draw [ very thick, ] (571130,	5364631.81495928)  node (box) {} rectangle(571284.611905721,5364699.02894777);

\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(0,0)},
scale only axis,
scaled ticks=false,
ticklabel style={
  /pgf/number format/precision=7,
  /pgf/number format/fixed},
xmin=571206.415480666,
xmax=571264.611905721,
xtick={571210, 571235, 571260},
xlabel style={font=\color{white!15!black}},
xlabel={UTM East},
ymin=5364661.81495928,
ymax=5364681.02894777,
ytick={5364670},
%ytick={ 5364666, 5364676},
yticklabel style={rotate=90},
ylabel style={font=\color{white!15!black}},
ylabel={UTM North},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,clip marker paths=true,  line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
570805.859891339	5364403.33522864\\
570805.177558269	5364404.06042017\\
570804.493141444	5364404.9523403\\
570803.828694194	5364406.02238164\\
570803.243256825	5364407.28239909\\
570802.751624133	5364408.73257753\\
570802.390783056	5364410.37337922\\
570802.161428135	5364412.14922797\\
570802.040811393	5364414.10430734\\
570802.043727496	5364416.23880223\\
570802.177712603	5364418.54168987\\
570802.361395355	5364421.01195325\\
570802.550391401	5364423.64903762\\
570802.76689283	5364426.45322036\\
570802.996382689	5364429.4020861\\
570803.246397224	5364432.48461206\\
570803.49502215	5364435.67829039\\
570803.757330016	5364438.96107556\\
570803.98838095	5364442.37687374\\
570804.210505959	5364445.91484708\\
570804.401929799	5364449.54137248\\
570804.562235721	5364453.28979567\\
570804.736363491	5364457.11621046\\
570804.887048566	5364461.04238501\\
570805.00717152	5364465.04599639\\
570805.111110243	5364469.16057524\\
570805.169275509	5364473.38575171\\
570805.211534504	5364477.69966517\\
570805.222814782	5364482.12436117\\
570805.203255339	5364486.64872447\\
570805.189981622	5364491.26210216\\
570805.130934761	5364495.98607747\\
570805.048723495	5364500.78758209\\
570804.965261821	5364505.68912386\\
570804.85179429	5364510.62364154\\
570804.7159961	5364515.5689971\\
570804.551025797	5364520.48063715\\
570804.386750301	5364525.33670106\\
570804.208514067	5364530.12588866\\
570804.039203492	5364534.79290116\\
570803.864163033	5364539.32643839\\
570803.675856553	5364543.73752313\\
570803.489356374	5364548.00410982\\
570803.304384623	5364552.14842894\\
570803.136013568	5364556.14843492\\
570802.954793308	5364559.99264269\\
570802.797015176	5364563.73709073\\
570802.66198446	5364567.43735523\\
570802.572448395	5364571.0492526\\
570802.550876305	5364574.55082975\\
570802.64179005	5364577.9315262\\
570802.889989266	5364581.158551\\
570803.264773576	5364584.32045622\\
570803.788056403	5364587.43974976\\
570804.46025433	5364590.48308595\\
570805.29643933	5364593.42841927\\
570806.334013781	5364596.24286643\\
570807.624340668	5364598.96042051\\
570809.220033391	5364601.51503753\\
570811.113972451	5364603.8843948\\
570813.261496931	5364606.09016827\\
570815.655765436	5364608.08780478\\
570818.237322983	5364609.89879528\\
570820.983978268	5364611.52286258\\
570823.939836259	5364612.98279231\\
570827.10434113	5364614.32304575\\
570830.469539865	5364615.5879917\\
570833.990771732	5364616.799306\\
570837.6599446	5364618.01247262\\
570841.462820177	5364619.18284587\\
570845.376233983	5364620.38795513\\
570849.385391641	5364621.62761561\\
570853.446188385	5364622.87904187\\
570857.558624158	5364624.14223402\\
570861.745029295	5364625.40635454\\
570866.012800858	5364626.67149615\\
570870.369335909	5364627.93775157\\
570874.814495312	5364629.21623626\\
570879.326087659	5364630.50667274\\
570883.940959317	5364631.82063924\\
570888.607469532	5364633.14637276\\
570893.362742871	5364634.4732211\\
570898.177051747	5364635.81192936\\
570903.065051154	5364637.17379814\\
570908.0200396	5364638.50315882\\
570913.049275067	5364639.81121944\\
570918.153035893	5364641.07574969\\
570923.324064229	5364642.28554195\\
570928.570174826	5364643.40734329\\
570933.883831608	5364644.45217653\\
570939.242982695	5364645.40864871\\
570944.625437059	5364646.27648201\\
570950.023519406	5364647.07781431\\
570955.444487772	5364647.82385357\\
570960.895600148	5364648.52580775\\
570966.362480254	5364649.15014587\\
570971.859783215	5364649.70816858\\
570977.365178685	5364650.21071314\\
570982.864011951	5364650.64647893\\
570988.304364332	5364651.02593226\\
570993.686236001	5364651.34907295\\
570999.009627125	5364651.61590084\\
571004.267280114	5364651.81520779\\
571009.45165874	5364651.95801614\\
571014.510704888	5364652.06590699\\
571019.451676368	5364652.15008798\\
571024.24512429	5364652.19907258\\
571028.912961219	5364652.23536914\\
571033.425459473	5364652.26972155\\
571037.790155527	5364652.29110697\\
571042.007328215	5364652.27729458\\
571046.06190462	5364652.25032897\\
571049.953884756	5364652.21020978\\
571053.668613912	5364652.14563587\\
571057.250056297	5364652.09050936\\
571060.742594382	5364652.04538678\\
571064.160882852	5364652.02156881\\
571067.460678633	5364652.00738324\\
571070.634445155	5364652.01385229\\
571073.741219569	5364652.05283349\\
571076.766486604	5364652.10191064\\
571079.710106763	5364652.17219883\\
571082.571940529	5364652.27481318\\
571085.367060996	5364652.38770874\\
571088.09532866	5364652.52200066\\
571090.756464486	5364652.69991931\\
571093.350886935	5364652.88811889\\
571095.871059407	5364653.0976217\\
571098.316981879	5364653.32842765\\
571100.710706052	5364653.59193041\\
571103.082238786	5364653.85515563\\
571105.431440552	5364654.12921852\\
571107.765847953	5364654.40309666\\
571110.100115609	5364654.68809101\\
571112.426706886	5364654.99522392\\
571114.679327149	5364655.30142912\\
571116.776748107	5364655.59456969\\
571118.660072284	5364655.85167201\\
571120.336557262	5364656.08394396\\
571121.835651825	5364656.30287212\\
571123.260915081	5364656.50975664\\
571124.604949964	5364656.7045046\\
571125.87515357	5364656.88720882\\
571127.093577569	5364657.06926313\\
571128.27515569	5364657.23973804\\
571129.441800017	5364657.42114266\\
571130.608583855	5364657.59143228\\
571131.738521832	5364657.75014246\\
571132.713400345	5364657.88467166\\
571133.525822335	5364657.99492692\\
571134.234824836	5364658.09276654\\
571134.825753295	5364658.16688948\\
571135.298607723	5364658.21729568\\
571135.697491397	5364658.26677297\\
571136.02240432	5364658.31532132\\
571136.281022748	5364658.34080316\\
571136.443479205	5364658.36507735\\
571136.532104507	5364658.37730734\\
571136.613472327	5364658.37832921\\
571136.687303481	5364658.39037341\\
571136.753737559	5364658.40232472\\
571136.768531709	5364658.40251051\\
571136.768531709	5364658.40251051\\
571136.7686713	5364658.39139527\\
571136.7686713	5364658.39139527\\
571136.7686713	5364658.39139527\\
571136.776068373	5364658.39148817\\
571136.776068373	5364658.39148817\\
571136.776068373	5364658.39148817\\
571136.776068373	5364658.39148817\\
571136.776068373	5364658.39148817\\
571136.783465449	5364658.39158107\\
571136.783465449	5364658.39158107\\
571136.783465449	5364658.39158107\\
571136.783465449	5364658.39158107\\
571136.783465449	5364658.39158107\\
571136.783465449	5364658.39158107\\
571136.783465449	5364658.39158107\\
571136.783465449	5364658.39158107\\
571136.790862523	5364658.39167396\\
571136.790862523	5364658.39167396\\
571136.790862523	5364658.39167396\\
571136.790862523	5364658.39167396\\
571136.790862523	5364658.39167396\\
571136.790862523	5364658.39167396\\
571136.790862523	5364658.39167396\\
571136.790862523	5364658.39167396\\
571136.790862523	5364658.39167396\\
571136.790722931	5364658.4027892\\
571136.790722931	5364658.4027892\\
571136.790722931	5364658.4027892\\
571136.798120007	5364658.4028821\\
571136.798120007	5364658.4028821\\
571136.798120007	5364658.4028821\\
571136.798120007	5364658.4028821\\
571136.798120007	5364658.4028821\\
571136.798120007	5364658.4028821\\
571136.798120007	5364658.4028821\\
571136.798120007	5364658.4028821\\
571136.835105377	5364658.40334658\\
571136.90893653	5364658.41539079\\
571137.071392983	5364658.439665\\
571137.388908811	5364658.48812054\\
571137.906006046	5364658.55019958\\
571138.585559714	5364658.63655293\\
571139.412775648	5364658.74699483\\
571140.38025676	5364658.88143245\\
571141.473208881	5364659.03968007\\
571142.691631989	5364659.22173774\\
571144.050320204	5364659.42779137\\
571145.526803057	5364659.67979281\\
571147.091911047	5364659.9440248\\
571148.701122104	5364660.23104517\\
571150.288281411	5364660.50667201\\
571151.867903878	5364660.79332162\\
571153.46232034	5364661.08015751\\
571155.079207114	5364661.34504214\\
571156.718424592	5364661.59909077\\
571158.402303623	5364661.83146694\\
571160.137822378	5364662.07560935\\
571161.932657196	5364662.30938049\\
571163.79378621	5364662.56621907\\
571165.728606465	5364662.84621808\\
571167.744235686	5364663.17170101\\
571169.826158992	5364663.52025159\\
571171.944508752	5364663.9137286\\
571174.092586169	5364664.29646295\\
571176.262714845	5364664.69059221\\
571178.469968242	5364665.07407182\\
571180.699272878	5364665.46894639\\
571182.951047782	5364665.84187024\\
571185.195565033	5364666.20358678\\
571187.42570696	5364666.53177259\\
571189.619422112	5364666.8150335\\
571191.783688507	5364667.08680815\\
571193.92604293	5364667.33607423\\
571196.053603058	5364667.58515519\\
571198.181442441	5364667.81200647\\
571200.316958166	5364668.01672105\\
571202.467547324	5364668.19939194\\
571204.64046727	5364668.37122736\\
571206.842695895	5364668.56566604\\
571209.067255308	5364668.74926932\\
571211.299071918	5364668.94408171\\
571213.5165135	5364669.10536327\\
571215.704785971	5364669.23292799\\
571217.857750072	5364669.22664571\\
571219.93144285	5364669.05261262\\
571221.925584963	5364668.73305913\\
571223.839477731	5364668.32356132\\
571225.702150413	5364667.86895213\\
571227.527977859	5364667.40276322\\
571229.331055328	5364666.9807568\\
571231.132595526	5364666.68101855\\
571232.947392473	5364666.50373452\\
571234.782423759	5364666.48234345\\
571236.681372685	5364666.67297973\\
571238.600136233	5364667.05285475\\
571240.523500686	5364667.65512819\\
571242.429414425	5364668.46840572\\
571244.325274307	5364669.49278035\\
571246.233690719	5364670.69518549\\
571248.177693509	5364672.00920886\\
571250.224974559	5364673.34676601\\
571252.414336703	5364674.56382423\\
571254.775787677	5364675.62741016\\
571257.272342324	5364676.53705875\\
571259.859478643	5364677.30332707\\
571262.521843345	5364677.97049006\\
571265.251619961	5364678.57180047\\
571268.032895669	5364679.19599416\\
571270.880604368	5364679.8321421\\
571273.765017972	5364680.49098733\\
571276.693253748	5364681.19485347\\
571279.657634814	5364681.96587797\\
571282.651043769	5364682.78173732\\
571285.673200756	5364683.66466206\\
571288.66492932	5364684.61390745\\
571291.596920997	5364685.60687058\\
571294.499183612	5364686.61057807\\
571297.386511241	5364687.62521608\\
571300.266440828	5364688.63976246\\
571303.153486605	5364689.67663391\\
571306.047928387	5364690.71359995\\
571308.978934509	5364691.78437881\\
571311.931710834	5364692.88878429\\
571314.9211913	5364694.01588744\\
571317.947235904	5364695.17680356\\
571320.995330422	5364696.34911596\\
571324.087525942	5364697.54421935\\
571327.216565338	5364698.7509054\\
571330.34546346	5364699.96870843\\
571333.43751514	5364701.1749322\\
571336.50751446	5364702.36976296\\
571339.569975503	5364703.57561747\\
571342.640112285	5364704.75933635\\
571345.710107805	5364705.95417214\\
571348.81708713	5364707.14947548\\
571351.946396226	5364708.33394484\\
571355.097615029	5364709.54092596\\
571358.278280528	5364710.75939684\\
571361.444290712	5364711.9665679\\
571364.573594628	5364713.1510443\\
571367.680846301	5364714.3241276\\
571370.773302711	5364715.49702622\\
571373.85110393	5364716.65862489\\
571376.914109913	5364717.82003883\\
571379.977114671	5364718.98145443\\
571383.025464285	5364720.13157004\\
571386.051761788	5364721.27029238\\
571389.041073131	5364722.40855023\\
571391.986001344	5364723.54625028\\
571394.916134421	5364724.6837654\\
571397.83872925	5364725.83230406\\
571400.739272068	5364726.96944926\\
571403.639953866	5364728.09548074\\
571406.511046593	5364729.22114071\\
571409.374460961	5364730.36893936\\
571412.215402976	5364731.53869019\\
571415.041269597	5364732.73048639\\
571417.844523676	5364733.95534994\\
571420.640099281	5364735.2023521\\
571423.420739569	5364736.46028434\\
571426.171790742	5364737.71784486\\
571428.908747613	5364738.91964398\\
571431.616535979	5364740.0877256\\
571434.3554531	5364741.13391407\\
571437.118522727	5364742.02477043\\
571439.897366778	5364742.83800808\\
571442.654159352	5364743.63985197\\
571445.387778866	5364744.51922396\\
571448.075894117	5364745.48695935\\
571450.733439137	5364746.53212945\\
571453.382744933	5364747.64389892\\
571456.054801483	5364748.71148864\\
571458.734113778	5364749.79028819\\
571461.413425074	5364750.86908901\\
571464.129860392	5364751.93724251\\
571466.861228863	5364752.99446873\\
571469.614787197	5364754.05197629\\
571472.397792084	5364755.12097378\\
571475.202706276	5364756.21248315\\
571478.036926681	5364757.32659776\\
571480.900733787	5364758.44108719\\
571483.793847025	5364759.57818197\\
571486.723943856	5364760.71574501\\
571489.646923169	5364761.83098575\\
571492.555107473	5364762.94604128\\
571495.441240134	5364764.04970299\\
571498.34942221	5364765.16476152\\
571501.257743479	5364766.26870632\\
571504.195511071	5364767.38414138\\
571507.133417857	5364768.48846274\\
571510.056669987	5364769.58148363\\
571512.972664415	5364770.66329741\\
571515.904153323	5364771.68972331\\
571518.835500852	5364772.72726597\\
571521.781500837	5364773.77611221\\
571524.727640121	5364774.81384475\\
571527.69596913	5364775.85185906\\
571530.679090929	5364776.89006176\\
571533.662211666	5364777.92826606\\
571536.659844418	5364778.98888924\\
571539.635987252	5364779.99365757\\
571542.604872533	5364780.98721881\\
571545.58157492	5364781.94752933\\
571548.565813648	5364782.89681964\\
571551.557729146	5364783.82397449\\
571554.54978411	5364784.7400157\\
571557.549235052	5364785.65615194\\
571560.519518692	5364786.53857027\\
571563.489801436	5364787.42099016\\
571566.452826816	5364788.29220293\\
571569.379288108	5364789.12960423\\
571572.261507567	5364789.95533101\\
571575.114279042	5364790.76957014\\
571577.952536842	5364791.5613933\\
571580.783396969	5364792.3531244\\
571583.629331093	5364793.12281343\\
571586.475404951	5364793.88138865\\
571589.336412367	5364794.62903706\\
571592.212634333	5364795.34352819\\
571595.074202301	5364796.04671856\\
571597.906743999	5364796.70507544\\
571600.747103492	5364797.33018153\\
571603.573090132	5364797.92175632\\
571606.362091725	5364798.51286498\\
571609.084801744	5364799.0809029\\
571611.719029549	5364799.62558943\\
571614.294924918	5364800.10283759\\
571616.804809984	5364800.53478425\\
571619.241006835	5364800.94356627\\
571621.685724647	5364801.26352097\\
571624.048935822	5364801.59356308\\
571626.308730793	5364801.91118142\\
571628.435662581	5364802.20488644\\
571630.414937448	5364802.47449093\\
571632.202314649	5364802.7083182\\
571633.767644379	5364802.95045485\\
571635.147489383	5364803.23471413\\
571636.423074883	5364803.57324021\\
571637.67604782	5364803.94483164\\
571638.906689345	5364804.32725791\\
571640.115280626	5364804.69828855\\
571641.301681082	5364805.06903878\\
571642.480825092	5364805.42858047\\
571643.6303814	5364805.78774815\\
571644.713646766	5364806.12384354\\
571645.679124191	5364806.41398118\\
571646.578310731	5364806.68104642\\
571647.418322092	5364806.94736329\\
571648.140264391	5364807.18995274\\
571648.758931426	5364807.40900186\\
571649.296373269	5364807.61590657\\
571649.840649541	5364807.86736584\\
571650.406553995	5364808.16356683\\
571650.993805404	5364808.52673999\\
571651.638966338	5364808.99069893\\
571652.319002436	5364809.62185435\\
571653.04074806	5364810.46476079\\
571653.751440651	5364811.59656991\\
571654.376689468	5364813.04969166\\
571654.865138162	5364814.79012529\\
571655.180364871	5364816.77294194\\
571655.271294707	5364818.94191034\\
571655.138209144	5364821.27480004\\
571654.89988015	5364823.73976253\\
571654.60068905	5364826.33735927\\
571654.300654491	5364829.00164746\\
571654.014429582	5364831.74392949\\
571653.771742326	5364834.55346441\\
571653.572873891	5364837.40802174\\
571653.41000553	5364840.34085361\\
571653.283418416	5364843.32972957\\
571653.200790554	5364846.35251269\\
571653.148171891	5364849.3423244\\
571653.11774371	5364852.33241685\\
571653.101827928	5364855.34492694\\
571653.07795283	5364858.40180441\\
571653.06844949	5364861.49221477\\
571653.066202299	5364864.59383395\\
571653.049583277	5364867.66192028\\
571653.018029993	5364870.74093472\\
571652.978798654	5364873.84208607\\
571652.953798434	5364876.98788554\\
571652.906185963	5364880.16675001\\
571652.865407812	5364883.39016903\\
571652.831604581	5364886.64702735\\
571652.768214208	5364889.90351139\\
571652.712501844	5364893.13785854\\
571652.642277168	5364896.34978809\\
571652.579449273	5364899.56181123\\
571652.523736918	5364902.79615843\\
571652.46802456	5364906.03050565\\
571652.412030973	5364909.28708336\\
571652.356177998	5364912.53254585\\
571652.307581151	5364915.78921717\\
571652.258703065	5364919.06811898\\
571652.195312725	5364922.32460319\\
571652.087260768	5364925.60275644\\
571651.964415412	5364928.88072257\\
571651.834173411	5364932.15859514\\
571651.703931491	5364935.43646774\\
571651.581086371	5364938.71443392\\
571651.45810071	5364942.00351536\\
571651.335115126	5364945.29259682\\
571651.212270231	5364948.57056305\\
571651.089706639	5364951.82629883\\
571650.975242884	5364955.026552\\
571650.84725134	5364958.12658088\\
571650.727922083	5364961.12666621\\
571650.616833259	5364964.06015368\\
571650.543290342	5364966.94964807\\
571650.558788768	5364969.81803485\\
571650.700311757	5364972.6657819\\
571650.975255786	5364975.49298278\\
571651.39813276	5364978.32205515\\
571651.93224039	5364981.1303007\\
571652.59237183	5364983.9179066\\
571653.408113516	5364986.68524721\\
571654.372209202	5364989.42111377\\
571655.507551751	5364992.07021091\\
571656.792091683	5364994.62114274\\
571658.218994751	5364997.02935483\\
571659.74331854	5364999.33874673\\
571661.320261311	5365001.58210272\\
571662.890087461	5365003.80313511\\
571664.452656374	5365006.01295912\\
571665.970422365	5365008.25556775\\
571667.406121051	5365010.55272346\\
571668.67768643	5365012.95897285\\
571669.799771208	5365015.48561822\\
571670.765541516	5365018.08810495\\
571671.559922994	5365020.78847621\\
571672.198131023	5365023.55357343\\
571672.686859107	5365026.43906635\\
571673.041041294	5365029.43402689\\
571673.201364364	5365032.54882146\\
571673.175787851	5365035.73908268\\
571672.956774822	5365039.01583217\\
571672.537210358	5365042.35674589\\
571671.961614936	5365045.75127024\\
571671.267253021	5365049.17764278\\
571670.49850424	5365052.63642515\\
571669.70728533	5365056.11715732\\
571668.908389454	5365059.62002648\\
571668.116891043	5365063.12298938\\
571667.348145786	5365066.58177221\\
571666.57228615	5365070.01823107\\
571665.826294839	5365073.43283395\\
571665.154550997	5365076.82614237\\
571664.535146188	5365080.17564505\\
571664.048879511	5365083.52683245\\
571663.725758752	5365086.84673317\\
571663.543453423	5365090.14618165\\
571663.546342359	5365093.42573943\\
571663.741821743	5365096.6855001\\
571664.144402967	5365099.94788135\\
571664.784234263	5365103.16879662\\
571665.661737196	5365106.31490028\\
571666.770218175	5365109.33052263\\
571668.102280431	5365112.21557022\\
571669.657783067	5365114.98115845\\
571671.414677083	5365117.61589145\\
571673.35816937	5365120.1195822\\
571675.435921823	5365122.53603663\\
571677.647934375	5365124.86525487\\
571679.987654569	5365127.04045203\\
571682.462760292	5365129.03949139\\
571685.058599405	5365130.85107063\\
571687.782427824	5365132.4863988\\
571690.625864347	5365134.02318914\\
571693.558901079	5365135.49441304\\
571696.675581323	5365137.0680165\\
571699.785566994	5365138.58595186\\
571702.932955457	5365140.07101142\\
571706.139091712	5365141.59016766\\
571709.367415621	5365143.10960668\\
571712.59587857	5365144.61793232\\
571715.853644107	5365146.14886494\\
571719.133597241	5365147.68008045\\
571722.443134394	5365149.21167255\\
571725.796626115	5365150.77717437\\
571729.157371673	5365152.35388712\\
571732.57686452	5365153.96469705\\
571735.996355455	5365155.57550908\\
571739.423240907	5365157.18641689\\
571742.849842833	5365158.81955727\\
571746.313565759	5365160.44205301\\
571749.799476006	5365162.064832\\
571753.307151084	5365163.72124001\\
571756.822502226	5365165.35551345\\
571760.337710534	5365167.00090433\\
571763.845802107	5365168.62397322\\
571767.324446898	5365170.23555415\\
571770.766530257	5365171.81332285\\
571774.17162968	5365173.390625\\
571777.554256268	5365174.98987847\\
571780.929625452	5365176.577925\\
571784.290059077	5365178.17690131\\
571787.643235327	5365179.76467064\\
571790.973797829	5365181.38550643\\
571794.274350147	5365183.03931487\\
571797.537214026	5365184.74823265\\
571800.75513393	5365186.50105067\\
571803.920290657	5365188.33102082\\
571807.04789969	5365190.20498483\\
571810.108234513	5365192.13368276\\
571813.086925163	5365194.08358119\\
571815.947271673	5365196.03198057\\
571818.653137997	5365197.91172027\\
571821.212061718	5365199.71177864\\
571823.609673226	5365201.39862214\\
571825.838294498	5365202.99438724\\
571827.905463126	5365204.48805231\\
571829.921419994	5365205.93660051\\
571831.915327713	5365207.37375276\\
571833.90113314	5365208.86638812\\
571835.93800712	5365210.41525714\\
571837.996364108	5365212.01998456\\
571840.054578935	5365213.635828\\
571842.075669805	5365215.26231831\\
571844.023077979	5365216.8656406\\
571845.867782171	5365218.4009585\\
571847.624293202	5365219.89069004\\
571849.270704169	5365221.31232317\\
571850.814411563	5365222.66595162\\
571852.262670836	5365223.96278438\\
571853.586460815	5365225.15798505\\
571854.79331902	5365226.24053213\\
571855.890500905	5365227.22163465\\
571856.936190091	5365228.17984998\\
571857.95997197	5365229.11555349\\
571858.969101871	5365230.03995425\\
571859.927021232	5365230.91923728\\
571860.789916244	5365231.70837849\\
571861.521087393	5365232.38467809\\
571862.13532744	5365232.94832373\\
571862.654402329	5365233.43294266\\
571863.136918596	5365233.88374664\\
571863.590272589	5365234.30082952\\
571863.977764756	5365234.66149155\\
571864.284884549	5365234.94331449\\
571864.482328757	5365235.12369245\\
571864.591863263	5365235.2362527\\
571864.664980295	5365235.30388271\\
571864.716190426	5365235.34900066\\
571864.745352611	5365235.38272181\\
571864.738097325	5365235.37151271\\
571864.738097325	5365235.37151271\\
571864.738097325	5365235.37151271\\
571864.745493655	5365235.37160657\\
571864.745493655	5365235.37160657\\
571864.745493655	5365235.37160657\\
571864.745493655	5365235.37160657\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745352611	5365235.38272181\\
571864.745211564	5365235.39383705\\
571864.796421692	5365235.43895501\\
571864.906097232	5365235.54040002\\
571865.125448298	5365235.74329006\\
571865.498288656	5365236.09264923\\
571866.061176747	5365236.62229259\\
571866.85067095	5365237.3660352\\
571867.822957337	5365238.27885305\\
571868.955987811	5365239.3493494\\
571870.242647971	5365240.5552\\
571871.64609708	5365241.8848204\\
571873.159361828	5365243.30477108\\
571874.78215993	5365244.83728264\\
571876.529001691	5365246.50477339\\
571878.363328527	5365248.27342835\\
571880.212305757	5365250.05338692\\
571882.039375054	5365251.81083398\\
571883.87355735	5365253.59060602\\
571885.737041529	5365255.39298469\\
571887.644337961	5365257.24038827\\
571889.595305462	5365259.14393205\\
571891.589802833	5365261.11473132\\
571893.634802934	5365263.18622576\\
571895.730587816	5365265.33618493\\
571897.891949908	5365267.56479668\\
571900.119594628	5365269.81648489\\
571902.383654496	5365272.11310449\\
571904.71371453	5365274.45503117\\
571907.102237187	5365276.85328634\\
571909.549081182	5365279.31898532\\
571912.04670894	5365281.86314951\\
571914.580892339	5365284.44113017\\
571917.158745242	5365287.07525175\\
571919.765757302	5365289.74309599\\
571922.394249852	5365292.46679947\\
571925.044363947	5365295.23524698\\
571927.723495743	5365298.0485325\\
571930.402483677	5365300.87293457\\
571933.051883951	5365303.69696216\\
571935.67155542	5365306.53173048\\
571938.268894349	5365309.37733344\\
571940.851155786	5365312.2449802\\
571943.43299097	5365315.14597391\\
571946.014682276	5365318.05808408\\
571948.581296033	5365320.99223803\\
571951.147342227	5365323.97085415\\
571953.735291882	5365326.97198388\\
571956.337466261	5365330.01776375\\
571958.946469075	5365333.10809983\\
571961.511091809	5365336.19787325\\
571964.06063683	5365339.30969039\\
571966.595245381	5365342.43243598\\
571969.099842585	5365345.58815252\\
571971.596899518	5365348.75489145\\
571974.064792699	5365351.8879098\\
571976.496408588	5365354.96488303\\
571978.869417527	5365357.99664432\\
571981.198753284	5365360.97226637\\
571983.520972967	5365363.92556492\\
571985.858123808	5365366.86793724\\
571988.209923203	5365369.82161384\\
571990.56897497	5365372.78650073\\
571992.905835788	5365375.75110656\\
571995.220505692	5365378.71543131\\
571997.527494374	5365381.7018935\\
571999.826377864	5365384.74383887\\
572002.11701478	5365387.85238263\\
572004.406942509	5365391.01650358\\
572006.65249089	5365394.18006125\\
572008.86162146	5365397.29868864\\
572010.983409557	5365400.3050359\\
572013.025251566	5365403.19919699\\
572015.008912014	5365406.0147997\\
572016.970664847	5365408.80789048\\
572018.859444181	5365411.52223467\\
572020.660740725	5365414.13541359\\
572022.41111109	5365416.68124318\\
572024.147253136	5365419.18242424\\
572025.876280273	5365421.66128129\\
572027.576287023	5365424.09530163\\
572029.225509347	5365426.45085729\\
572030.794787199	5365428.69422618\\
572032.306026237	5365430.84792094\\
572033.752396072	5365432.86738648\\
572035.097057908	5365434.7410371\\
572036.347690807	5365436.44673631\\
572037.489502833	5365437.98429587\\
572038.566729181	5365439.36539548\\
572039.601416787	5365440.60143259\\
572040.57151897	5365441.68100968\\
572041.433225087	5365442.5591012\\
572042.142300316	5365443.2240273\\
572042.691207331	5365443.6868091\\
572043.057333827	5365443.98051\\
572043.22574635	5365444.11605703\\
572043.269698493	5365444.14996731\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.277094553	5365444.1500614\\
572043.284490613	5365444.15015549\\
572043.284490613	5365444.15015549\\
572043.284490613	5365444.15015549\\
572043.284490613	5365444.15015549\\
572043.291886674	5365444.15024959\\
572043.291886674	5365444.15024959\\
572043.291886674	5365444.15024959\\
572043.343093472	5365444.1953692\\
572043.460299183	5365444.28579663\\
572043.65104127	5365444.4105107\\
572043.959413267	5365444.59230647\\
572044.451555464	5365444.86537654\\
572045.201711214	5365445.20843139\\
572046.203050031	5365445.57691604\\
572047.404082283	5365445.94794147\\
572048.782619758	5365446.32122551\\
572050.398820812	5365446.61971438\\
572052.237751942	5365446.85433532\\
572054.300544607	5365446.93616657\\
572056.564869368	5365446.87604131\\
572058.993463248	5365446.69571971\\
572061.592873829	5365446.46198756\\
572064.399940054	5365446.18643094\\
572067.407124511	5365445.88007128\\
572070.606889767	5365445.55393001\\
572073.969651665	5365445.20763093\\
572077.46554309	5365444.86302829\\
572081.101677172	5365444.54244695\\
572084.8929875	5365444.23496024\\
572088.832078021	5365443.94047432\\
572092.911694178	5365443.64778009\\
572097.117043875	5365443.35668954\\
572101.440589549	5365443.07822402\\
572105.874935135	5365442.81228963\\
572110.412543023	5365442.5699077\\
572115.031508081	5365442.32856542\\
572119.702104507	5365442.0990015\\
572124.417219348	5365441.85889136\\
572129.199040832	5365441.60851772\\
572134.017701572	5365441.36973441\\
572138.828683559	5365441.15309146\\
572143.617194606	5365440.95840043\\
572148.390913942	5365440.76352498\\
572153.164633699	5365440.56865355\\
};


\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
570805.89354636	5364403.30225048\\
570805.207609906	5364404.02809629\\
570804.249138439	5364405.79498728\\
570803.496779054	5364407.59622996\\
570802.702862253	5364409.42631883\\
570802.443764267	5364410.60906472\\
570802.310486539	5364411.5086574\\
570802.150080099	5364412.93208045\\
570802.081865087	5364414.65340323\\
570801.985328599	5364415.66044355\\
570801.995790257	5364417.54416634\\
570802.146181441	5364419.6691864\\
570802.504239473	5364422.4179772\\
570802.914412939	5364425.73321126\\
570803.361667713	5364429.13105448\\
570803.570082437	5364432.60780381\\
570803.768264958	5364435.42880904\\
570803.917390826	5364438.71346977\\
570804.294911348	5364441.99132149\\
570804.430541877	5364445.34341735\\
570804.555653626	5364448.98784899\\
570804.755784731	5364452.83888817\\
570804.922809106	5364456.6371125\\
570805.103661341	5364460.77686863\\
570805.218998711	5364465.02766496\\
570805.291522423	5364468.76778395\\
570805.467218072	5364472.87446356\\
570805.47450973	5364477.32271959\\
570805.402795731	5364481.72129579\\
570805.50528998	5364486.51514596\\
570805.757870869	5364490.94796868\\
570805.764196905	5364495.39479639\\
570805.562358822	5364500.27666376\\
570805.111085476	5364505.22257943\\
570804.893236166	5364510.25141622\\
570804.748260983	5364515.1550988\\
570804.486631215	5364520.2857832\\
570804.322362061	5364525.02009682\\
570804.052346316	5364529.87173016\\
570803.764513148	5364534.38388244\\
570804.053364702	5364538.68795708\\
570803.957954732	5364543.24672279\\
570803.482113991	5364547.81058674\\
570803.1452968	5364551.89924603\\
570802.891253107	5364555.92758895\\
570802.766058007	5364559.50934192\\
570802.472504255	5364563.4939524\\
570802.531845719	5364567.0052972\\
570802.494987961	5364570.53997299\\
570802.448673007	5364574.13270961\\
570802.79332625	5364577.54948666\\
570803.022452209	5364581.09860235\\
570803.360792765	5364584.25477387\\
570803.866552936	5364587.24568667\\
570804.558571142	5364589.94982886\\
570805.428302453	5364593.12096615\\
570806.380855124	5364595.76622555\\
570807.812780379	5364598.52750862\\
570809.64266237	5364601.25057595\\
570811.468805509	5364603.89998818\\
570813.683021604	5364606.25840741\\
570815.982938234	5364608.0888876\\
570818.239511789	5364609.79684094\\
570820.707742749	5364611.44233675\\
570823.425776781	5364612.83457323\\
570827.015390883	5364614.56756955\\
570830.461363545	5364615.85703439\\
570833.837564365	5364616.95335637\\
570837.152849492	5364618.03811391\\
570840.965155408	5364619.03977603\\
570844.932201679	5364620.19775334\\
570849.049790892	5364621.63960242\\
570853.264797028	5364623.06865022\\
570857.199484145	5364624.34890926\\
570861.187414183	5364625.39963616\\
570865.164150624	5364626.76676612\\
570869.766632556	5364627.8463896\\
570874.561478579	5364629.1180433\\
570878.994721533	5364630.54376343\\
570883.132528638	5364631.81600634\\
570887.59895413	5364633.33739641\\
570892.473339017	5364634.42719922\\
570897.413009838	5364635.711368\\
570902.29600688	5364637.08879188\\
570907.285942544	5364638.40830852\\
570911.802945454	5364640.06651139\\
570916.935549384	5364641.42432862\\
570922.098279425	5364642.63276117\\
570927.389498246	5364643.51096844\\
570932.757926946	5364644.50788985\\
570938.590575346	5364645.88695406\\
570944.619555522	5364646.64887085\\
570950.177363624	5364647.517724\\
570955.197824377	5364648.05597513\\
570960.423811461	5364648.48590774\\
570965.352284577	5364649.27994705\\
570970.763923508	5364649.95839912\\
570976.652841827	5364650.4493928\\
570982.293369935	5364650.73428186\\
570986.74523217	5364651.12378667\\
570992.290616666	5364651.70393815\\
570998.151498027	5364652.27035738\\
571002.916460514	5364652.28141351\\
571008.425145074	5364652.20256811\\
571013.790389212	5364652.05239141\\
571018.340748493	5364652.42593057\\
571023.444730202	5364652.44170066\\
571029.003692035	5364652.55104133\\
571033.310297586	5364652.48940697\\
571037.754834497	5364652.47442602\\
571041.368554409	5364652.78245389\\
571044.727917582	5364652.72917301\\
571048.575523247	5364652.44083922\\
571052.917882439	5364652.09805826\\
571057.659486069	5364651.95533215\\
571061.472883164	5364652.04611908\\
571064.627776429	5364651.9711695\\
571068.051861392	5364652.11462063\\
571070.355403035	5364652.09882305\\
571073.049019469	5364652.12890972\\
571076.69499694	5364652.01718224\\
571080.393761178	5364652.18436533\\
571083.384843101	5364652.16385794\\
571086.832704951	5364652.12980871\\
571089.514084982	5364652.38493283\\
571092.246936354	5364652.59913476\\
571094.061217125	5364652.94934948\\
571096.130947098	5364653.22524307\\
571098.399919334	5364653.38114505\\
571099.815262621	5364653.46623639\\
571102.266449589	5364653.59029397\\
571104.567251588	5364653.77710094\\
571107.055223617	5364654.21839827\\
571108.920936636	5364654.54948583\\
571111.273897828	5364654.93208709\\
571114.406905063	5364655.30404072\\
571117.704539834	5364655.51462663\\
571120.467770389	5364655.67845156\\
571122.583056842	5364656.00808792\\
571124.309255555	5364656.27388298\\
571125.140275385	5364656.51117647\\
571125.213801387	5364656.59495407\\
571125.861912068	5364656.7764955\\
571127.318353092	5364657.00782253\\
571128.865731506	5364657.23501321\\
571129.765276617	5364657.41194252\\
571130.55548432	5364657.61838322\\
571132.237842488	5364657.93308191\\
571134.350193508	5364658.34284352\\
571136.794368451	5364658.88113286\\
571138.410579656	5364659.30017851\\
571139.6379304	5364659.59538528\\
571139.867971176	5364659.70858935\\
571140.020088371	5364659.80409318\\
571140.19866286	5364659.8738406\\
571140.649663696	5364659.9535609\\
571141.331452105	5364659.98175417\\
571141.925684666	5364660.08117807\\
571142.177557425	5364660.13065066\\
571142.072547904	5364660.11872066\\
571142.057442394	5364660.0658533\\
571141.968762305	5364659.95897609\\
571142.206862426	5364660.00643913\\
571142.333494272	5364660.02890064\\
571142.082732965	5364659.86372743\\
571142.112901944	5364659.81710074\\
571142.242280266	5364659.81045458\\
571142.54141107	5364659.79617722\\
571142.507729187	5364659.71160645\\
571142.414488802	5364659.65887954\\
571142.340310182	5364659.6346559\\
571142.419448134	5364659.66843675\\
571142.429142824	5364659.67681792\\
571142.317818285	5364659.66786898\\
571142.195151647	5364659.66910941\\
571142.126300166	5364659.60520962\\
571142.097239833	5364659.60358243\\
571141.998240784	5364659.62109406\\
571142.003474627	5364659.63822937\\
571142.021111715	5364659.64734429\\
571141.922660001	5364659.65724401\\
571142.211450121	5364659.65821759\\
571142.098604149	5364659.50558987\\
571142.095463498	5364659.41608945\\
571142.223748525	5364659.56998291\\
571142.309977888	5364659.54593384\\
571142.154574023	5364659.54350088\\
571142.193207442	5364659.53116326\\
571142.164772073	5364659.51451938\\
571142.062410204	5364659.47889937\\
571142.070910713	5364659.48075885\\
571142.148370723	5364659.51155217\\
571142.406859972	5364659.63164118\\
571142.359890033	5364659.56779543\\
571142.18339801	5364659.49519317\\
571142.074072085	5364659.54772271\\
571141.998882761	5364659.50041929\\
571141.802037533	5364659.51910936\\
571141.709026432	5364659.6105964\\
571141.634577341	5364659.52574537\\
571141.448798996	5364659.36979324\\
571141.443775197	5364659.34661714\\
571141.305481496	5364659.37660691\\
571141.112225936	5364659.44907574\\
571140.997662705	5364659.4839593\\
571141.024247307	5364659.5818426\\
571140.92874401	5364659.56858905\\
571141.30013089	5364659.86476299\\
571142.802918048	5364660.00280462\\
571144.106775221	5364660.1683443\\
571145.467175116	5364660.43486914\\
571146.800600517	5364660.60056579\\
571148.558574304	5364660.77851484\\
571150.479973598	5364661.10032408\\
571152.455415481	5364661.5566811\\
571153.95162855	5364661.73904606\\
571155.46396604	5364661.94356461\\
571156.917421015	5364662.03250114\\
571157.960311444	5364662.11241308\\
571159.864467203	5364662.33011664\\
571161.841291001	5364662.59122344\\
571164.137690919	5364662.87664914\\
571165.735767131	5364662.99916521\\
571167.56882715	5364663.22080351\\
571169.396844624	5364663.48505242\\
571171.965428382	5364663.90565803\\
571174.297334601	5364664.36153431\\
571176.555089043	5364664.75528459\\
571178.246208775	5364665.0341471\\
571179.804718127	5364665.3189377\\
571182.638365451	5364665.82012841\\
571184.832734966	5364666.11519019\\
571187.277889629	5364666.40059906\\
571189.513133055	5364666.79379178\\
571191.580573771	5364667.08988737\\
571194.034380519	5364667.28938069\\
571196.183295359	5364667.63046849\\
571198.003501475	5364667.8322916\\
571200.07832975	5364668.03416719\\
571202.587406501	5364668.22859277\\
571204.773637271	5364668.41421943\\
571206.516274123	5364668.61884954\\
571209.116194859	5364668.83689333\\
571211.338985178	5364668.8929944\\
571213.197522216	5364668.98745668\\
571215.51339956	5364668.91227511\\
571217.942153238	5364668.82969526\\
571219.702483122	5364668.65463605\\
571221.367972587	5364668.2949954\\
571223.419732173	5364667.87703433\\
571225.227594263	5364667.41522075\\
571227.560968578	5364666.7824162\\
571229.48214845	5364666.45702184\\
571231.053924947	5364666.31947831\\
571233.049653056	5364666.2286829\\
571234.885127065	5364666.22880076\\
571236.425896523	5364666.45428274\\
571238.438312965	5364666.86114298\\
571240.409150219	5364667.4629846\\
571242.323354914	5364668.36014064\\
571244.67429172	5364669.67885882\\
571246.221975461	5364670.70090385\\
571247.899519749	5364672.01608165\\
571249.868955296	5364673.37495671\\
571252.131545478	5364674.63174755\\
571254.487591088	5364675.67930988\\
571257.07718168	5364676.47776277\\
571259.666427827	5364677.26850864\\
571262.155031566	5364677.70620235\\
571265.261113459	5364678.38177255\\
571267.886631257	5364679.07507697\\
571270.154131691	5364679.47275793\\
571273.018766477	5364680.0991737\\
571276.580743414	5364680.95310361\\
571279.744999213	5364681.84755073\\
571282.736846966	5364682.71091773\\
571286.111218686	5364683.62626532\\
571288.697148308	5364684.38113205\\
571291.524132686	5364685.43405048\\
571294.634008633	5364686.50752806\\
571297.292142628	5364687.22349312\\
571300.183860993	5364688.1806183\\
571303.501551997	5364689.38642847\\
571306.332993504	5364690.5292505\\
571308.992746236	5364691.58599461\\
571311.363563215	5364692.46350229\\
571312.910734575	5364692.80941793\\
571315.202068431	5364693.46915791\\
571318.679225436	5364694.83006808\\
571322.912556947	5364696.60924723\\
571327.162513879	5364698.49659405\\
571330.610545289	5364699.94028617\\
571333.22872045	5364700.8824462\\
571336.087528189	5364702.16465433\\
571338.838935474	5364703.45541281\\
571342.068886589	5364704.74596204\\
571344.757528424	5364705.76893398\\
571347.583801542	5364707.0229211\\
571350.682907904	5364708.24384392\\
571354.28027138	5364709.75537175\\
571357.636642491	5364710.90634659\\
571360.564871892	5364711.94294579\\
571363.761514674	5364713.0308713\\
571366.965975328	5364714.30903322\\
571370.639033984	5364715.64353427\\
571373.973897179	5364716.87602447\\
571376.66868539	5364717.80355952\\
571379.686453398	5364718.90201167\\
571382.815736237	5364719.87555783\\
571385.989088456	5364720.97733752\\
571389.108744719	5364722.36103172\\
571392.085039001	5364723.45623488\\
571394.961915446	5364724.48533081\\
571397.777955208	5364725.66492273\\
571400.672033004	5364726.93804239\\
571403.592281161	5364728.08262692\\
571406.568320662	5364729.34170446\\
571409.590954086	5364730.67864793\\
571412.092886023	5364731.71997381\\
571414.902752677	5364733.10062111\\
571417.678883206	5364734.04556911\\
571420.046886051	5364734.93036667\\
571422.917622899	5364736.32921396\\
571425.743616269	5364737.51225133\\
571428.25956909	5364738.47367266\\
571431.19408589	5364739.69233061\\
571434.529647813	5364740.74007596\\
571437.628798054	5364741.80499523\\
571440.250909737	5364742.67285351\\
571443.103796255	5364743.48588023\\
571445.501013774	5364744.16000232\\
571448.027210519	5364745.20816913\\
571449.929088905	5364745.84476932\\
571452.512150264	5364746.87274281\\
571455.626374571	5364747.96923346\\
571458.808729919	5364749.34255701\\
571461.426478526	5364750.50099774\\
571463.948223865	5364751.5992678\\
571466.482315714	5364752.5994703\\
571469.370618478	5364753.68835219\\
571471.83115703	5364754.6267762\\
571474.754454535	5364755.71518985\\
571477.964293675	5364757.10932433\\
571480.705581056	5364758.12105688\\
571483.493900426	5364759.3026144\\
571486.819560427	5364760.61683869\\
571489.425894856	5364761.68122373\\
571492.385566026	5364762.83494039\\
571495.365135071	5364763.90445314\\
571498.402304493	5364764.97776141\\
571501.417565044	5364766.22144973\\
571504.465326754	5364767.59276619\\
571507.250875443	5364768.60669643\\
571510.04996347	5364769.78995259\\
571512.442773216	5364770.62024129\\
571515.853426078	5364771.79100446\\
571518.796259809	5364772.92991082\\
571521.656437838	5364774.06762784\\
571524.574912047	5364775.04559821\\
571527.779166228	5364775.98900585\\
571530.416827558	5364776.8999998\\
571533.054246805	5364777.86815045\\
571536.314151552	5364778.96525651\\
571539.435058163	5364779.87947325\\
571542.12603342	5364780.80095993\\
571545.129610484	5364781.82033602\\
571548.713178646	5364782.78691122\\
571551.581750389	5364783.7857755\\
571554.725911716	5364784.85031043\\
571557.625137487	5364785.48668899\\
571560.351154728	5364786.41143555\\
571563.336544292	5364787.21760121\\
571567.003226564	5364788.27332411\\
571569.319392548	5364788.86235246\\
571571.681427411	5364789.44522677\\
571574.58565333	5364790.29298251\\
571577.588924794	5364791.11322875\\
571580.90766678	5364792.13258899\\
571583.814404321	5364792.92958355\\
571586.903361124	5364793.63651435\\
571589.152134063	5364794.17009322\\
571591.963252242	5364794.87598474\\
571594.94952106	5364795.75353735\\
571597.914577188	5364796.32965236\\
571600.497780327	5364796.87367035\\
571603.666924251	5364797.53980982\\
571606.163136708	5364798.14478101\\
571608.791119771	5364798.66015496\\
571611.547960476	5364799.34158483\\
571614.263759214	5364799.89884945\\
571616.951572137	5364800.28725768\\
571619.403543572	5364800.68118493\\
571621.791878016	5364800.99959806\\
571624.405930774	5364801.33856566\\
571626.897769051	5364801.74792532\\
571628.918195955	5364802.04050464\\
571631.014772819	5364802.24042164\\
571632.928620887	5364802.44509782\\
571634.320620785	5364802.73160366\\
571636.043809323	5364803.14112067\\
571636.675298941	5364803.37639454\\
571637.5295687	5364803.6665424\\
571638.897083178	5364804.08256638\\
571640.154090541	5364804.47806047\\
571641.148801887	5364804.82757558\\
571642.422507487	5364805.22730129\\
571643.822077716	5364805.69671699\\
571644.974856857	5364806.15017292\\
571646.010491032	5364806.50789138\\
571646.773614168	5364806.7859275\\
571647.385501732	5364807.01189461\\
571648.159477915	5364807.28884307\\
571649.098281815	5364807.60144751\\
571649.546493277	5364807.78642844\\
571649.690105465	5364807.84372325\\
571650.230910014	5364808.11879408\\
571650.909537568	5364808.53282424\\
571651.521427348	5364809.02498134\\
571652.118492154	5364809.49532217\\
571652.901050624	5364810.44837182\\
571653.51239845	5364811.41626102\\
571654.177351477	5364812.90104452\\
571654.683061561	5364814.61935261\\
571655.111341709	5364816.76762468\\
571655.298030599	5364818.71876285\\
571655.104497763	5364820.50189202\\
571654.798945907	5364823.18008491\\
571654.482987453	5364826.07648776\\
571654.314574291	5364828.51892084\\
571654.137348042	5364830.7711315\\
571654.019138247	5364833.23647443\\
571653.898941273	5364836.58535482\\
571653.628264442	5364839.94710884\\
571653.371976587	5364843.33275295\\
571653.325275267	5364846.3283112\\
571653.315811422	5364848.80513046\\
571653.235729074	5364851.97969729\\
571653.114874383	5364855.10862876\\
571653.043767277	5364858.0786234\\
571652.97011732	5364861.54673865\\
571653.038477722	5364864.62257403\\
571653.116741297	5364867.39483007\\
571653.15076357	5364870.58862974\\
571653.295832896	5364873.6891756\\
571653.181076642	5364876.83146679\\
571652.997264293	5364880.05797882\\
571652.893729785	5364883.27329991\\
571652.748757861	5364885.98139692\\
571652.613054792	5364889.58274088\\
571652.578824357	5364892.8996228\\
571652.451120533	5364896.23283449\\
571652.475700055	5364899.26165312\\
571652.650978191	5364902.49878155\\
571652.749810778	5364905.79026291\\
571652.897077847	5364908.77945332\\
571652.911528686	5364912.28713071\\
571652.851339765	5364915.79456685\\
571652.905808606	5364919.00283034\\
571652.845699519	5364922.46067953\\
571652.624189325	5364924.6688935\\
571652.439635877	5364927.81593975\\
571652.362865471	5364931.15167399\\
571652.355669539	5364934.57382298\\
571652.221314294	5364937.93322472\\
571651.975801564	5364941.66376758\\
571651.702411483	5364945.5660127\\
571651.33510491	5364948.86065774\\
571651.150423042	5364951.84946287\\
571651.102213656	5364954.52361286\\
571651.078133368	5364957.43171242\\
571650.873873226	5364960.03558325\\
571650.753988308	5364963.40256964\\
571650.700589141	5364966.75570129\\
571650.73718679	5364969.5510249\\
571650.975338718	5364972.26563774\\
571651.257546118	5364975.24933748\\
571651.654506791	5364978.0359954\\
571652.154167009	5364981.11149745\\
571652.687645862	5364983.60040425\\
571653.447157306	5364986.42484237\\
571654.424604363	5364988.95109021\\
571655.658424187	5364991.79326035\\
571656.810591562	5364994.52485523\\
571658.184483603	5364997.12519484\\
571659.621333965	5364999.31132031\\
571661.413596326	5365001.7431489\\
571662.974276161	5365003.86088569\\
571664.625604837	5365006.26350276\\
571666.040201931	5365008.20933409\\
571667.462218937	5365010.49175089\\
571668.599502844	5365012.44395567\\
571669.953033286	5365015.42186385\\
571670.973484773	5365018.06767657\\
571671.749257265	5365020.91855045\\
571672.26421622	5365023.36895793\\
571672.801171224	5365026.35474677\\
571673.123335111	5365029.46844734\\
571673.293098115	5365032.52917396\\
571673.254646624	5365035.8549669\\
571673.150728907	5365038.77530852\\
571672.728107306	5365041.83585239\\
571672.018102226	5365045.21048258\\
571671.418095227	5365048.36905887\\
571670.552157542	5365052.07137252\\
571669.787182403	5365055.96497849\\
571668.994365034	5365059.4587067\\
571668.236471977	5365062.78173705\\
571667.508485626	5365066.16469293\\
571666.611469232	5365069.51039755\\
571665.827493163	5365073.00255566\\
571665.121088707	5365076.45566159\\
571664.462098371	5365079.76791082\\
571663.937441068	5365083.37272821\\
571663.514750951	5365086.98558816\\
571663.519212993	5365090.00947555\\
571663.585276751	5365093.42738781\\
571663.745939268	5365096.32937454\\
571664.149418651	5365099.41644607\\
571664.803236372	5365103.03117408\\
571665.746525531	5365106.18477151\\
571667.029892643	5365109.12000638\\
571668.25949683	5365111.7553833\\
571669.357442523	5365113.92637791\\
571670.764697632	5365116.01380741\\
571673.389473757	5365119.24172212\\
571675.732261039	5365121.92103658\\
571678.233436565	5365124.36423867\\
571680.404923599	5365126.51558927\\
571683.303581243	5365128.60120761\\
571685.467439169	5365130.18154618\\
571687.796864885	5365131.85189857\\
571690.077498302	5365133.30717805\\
571693.458353224	5365135.16499195\\
571696.363480359	5365136.57233378\\
571699.691526629	5365138.04299692\\
571702.367473472	5365139.51566365\\
571705.039984014	5365141.1700176\\
571708.455722937	5365142.75413922\\
571711.857470747	5365144.3547935\\
571715.41712334	5365146.11277278\\
571718.628341455	5365147.39036897\\
571722.241750785	5365148.96882063\\
571725.783589499	5365150.58462552\\
571729.010860391	5365152.3858344\\
571732.069220113	5365153.74372949\\
571734.528004628	5365154.94787208\\
571737.344034751	5365156.10403683\\
571740.156813665	5365157.31194719\\
571744.216640686	5365159.34304482\\
571748.579029222	5365161.44951566\\
571752.799406025	5365163.53732453\\
571756.795525449	5365165.07467487\\
571760.571861013	5365166.77128207\\
571763.259090721	5365168.10267378\\
571766.412374571	5365169.39864335\\
571770.304608393	5365171.25848418\\
571774.111691672	5365173.21717623\\
571777.44100526	5365174.70016523\\
571780.576629677	5365176.02773193\\
571784.132797473	5365177.51834544\\
571787.856264318	5365179.02489352\\
571791.080030895	5365180.66346255\\
571794.195230349	5365182.49230429\\
571797.548998187	5365184.42764446\\
571800.626102472	5365186.1460358\\
571803.363961346	5365187.88938319\\
571806.790243928	5365189.95099835\\
571809.849007024	5365191.77872661\\
571812.918109915	5365193.91096401\\
571815.729666489	5365195.93376358\\
571818.867514975	5365198.00993747\\
571821.982831024	5365199.9838691\\
571824.262568851	5365201.364571\\
571826.442546252	5365202.78414308\\
571828.07449769	5365204.05695881\\
571829.963954985	5365205.61478759\\
571832.047576635	5365207.17258087\\
571833.695585733	5365208.59181195\\
571835.732229599	5365210.136769\\
571837.886180461	5365211.88359109\\
571839.859927496	5365213.33440082\\
571841.979472024	5365214.83720853\\
571843.783272665	5365216.42863945\\
571845.99832068	5365218.3678444\\
571847.755577117	5365219.87102472\\
571849.301550508	5365221.22634102\\
571850.89207355	5365222.63900043\\
571852.416556763	5365223.91633746\\
571853.666701946	5365225.2383047\\
571854.806716073	5365226.32858987\\
571855.732711789	5365227.14857289\\
571857.069804869	5365228.24568119\\
571857.994080927	5365229.13912556\\
571858.990519845	5365230.10087667\\
571859.987482829	5365230.88974543\\
571861.223232936	5365232.02655592\\
571862.013847127	5365232.84364734\\
571862.290084685	5365233.06448907\\
571862.617489844	5365233.35989379\\
571863.355110787	5365233.98822409\\
571863.820489692	5365234.36269201\\
571864.591910626	5365234.91510171\\
571864.867422547	5365235.06910319\\
571865.380399848	5365235.42591737\\
571865.658516332	5365235.62656352\\
571866.095495029	5365235.95183729\\
571866.341865832	5365236.15047833\\
571866.381584803	5365236.17207577\\
571866.862691925	5365236.60684524\\
571867.646380492	5365237.27325789\\
571867.833423038	5365237.37831343\\
571867.854300943	5365237.30742115\\
571867.837987817	5365237.21810646\\
571867.794763444	5365237.12049328\\
571867.812523863	5365237.04201487\\
571868.104837691	5365237.07137052\\
571868.014118811	5365236.91357641\\
571868.128939279	5365236.94847503\\
571868.204556342	5365236.83772195\\
571868.221641186	5365236.71189976\\
571868.210267148	5365236.58106542\\
571868.339877637	5365236.68073615\\
571868.351353815	5365236.62278939\\
571868.407685233	5365236.68803019\\
571868.441404105	5365236.66772997\\
571868.454170816	5365236.55087903\\
571868.435509354	5365236.42130176\\
571868.42648441	5365236.35306795\\
571868.555102741	5365236.53793536\\
571868.765253821	5365236.7232456\\
571868.688506345	5365236.6973885\\
571868.611728217	5365236.62462035\\
571868.581291571	5365236.63735101\\
571868.562576998	5365236.61620838\\
571868.543963244	5365236.59709032\\
571868.520919817	5365236.53248557\\
571868.484168709	5365236.47637144\\
571868.468580871	5365236.48703046\\
571868.440714244	5365236.48942888\\
571868.653882791	5365236.86140784\\
571868.427961194	5365236.7570019\\
571868.312413648	5365236.74593502\\
571868.246493053	5365236.66868907\\
571868.23439562	5365236.52088143\\
571868.453539684	5365236.55488119\\
571868.219602385	5365236.55141478\\
571868.051398793	5365236.42013172\\
571867.967418458	5365236.33552564\\
571867.977110683	5365236.19544642\\
571867.669276007	5365236.13110651\\
571867.594722611	5365236.1051899\\
571867.420671649	5365236.08348117\\
571867.238078524	5365236.07472076\\
571867.093349757	5365236.10798046\\
571867.032850761	5365236.25676448\\
571866.789352302	5365236.04487742\\
571867.218487396	5365236.64204965\\
571867.784386336	5365237.21086354\\
571868.635529395	5365238.01421733\\
571870.296886474	5365239.55435499\\
571871.928658622	5365241.28317265\\
571873.457995406	5365242.98129223\\
571874.825452033	5365244.5378441\\
571876.249936975	5365245.98664841\\
571878.164092685	5365247.79361822\\
571879.94473594	5365249.53181451\\
571881.648422251	5365251.03951662\\
571883.888292248	5365253.00866153\\
571885.776406557	5365254.8636587\\
571887.674344348	5365256.711376\\
571889.616322741	5365258.77497217\\
571891.473223064	5365260.64160864\\
571893.365199658	5365262.74424447\\
571895.132005536	5365264.6493451\\
571897.600940668	5365267.23303796\\
571899.843572452	5365269.4505777\\
571902.283641291	5365272.15093706\\
571904.611472298	5365274.25641726\\
571906.816851954	5365276.74611451\\
571908.893628415	5365278.89122835\\
571911.360619526	5365281.55860865\\
571914.040201198	5365284.35823906\\
571916.825524494	5365287.21012455\\
571919.457127807	5365290.06047146\\
571922.046055102	5365292.35544687\\
571924.671441581	5365294.86223843\\
571927.224123992	5365297.73209639\\
571930.020746676	5365300.66767944\\
571932.723381911	5365303.5496137\\
571935.461203554	5365306.25994834\\
571938.02837325	5365309.14510547\\
571940.707459272	5365312.05785958\\
571943.304598432	5365315.0313445\\
571945.766222868	5365317.70646264\\
571948.530391981	5365320.73992747\\
571951.09417533	5365323.67122814\\
571953.262884291	5365326.4790968\\
571955.630899735	5365329.31779075\\
571958.627865848	5365332.8532491\\
571961.585213432	5365336.23307024\\
571964.0889796	5365339.30700001\\
571966.249652092	5365342.06653995\\
571968.269787173	5365344.92092579\\
571970.997398567	5365348.31403824\\
571973.774793561	5365351.89056205\\
571976.405218439	5365355.07646325\\
571978.472354587	5365358.15293474\\
571980.792707665	5365360.64158946\\
571983.055690637	5365363.57910728\\
571985.276136869	5365366.65747996\\
571987.497224111	5365369.49219067\\
571989.943078723	5365372.4870234\\
571992.437746605	5365375.55894771\\
571995.160796036	5365378.60437398\\
571997.450460735	5365381.30026739\\
571999.844879522	5365384.4961698\\
572002.033605095	5365387.54602725\\
572004.289447488	5365390.78810516\\
572006.295372599	5365393.85759132\\
572008.57107922	5365397.10415955\\
572010.605191768	5365400.01092415\\
572012.479459156	5365402.97008975\\
572014.828642348	5365406.02749166\\
572017.298885211	5365409.20941032\\
572018.774102796	5365411.65499492\\
572020.254577986	5365414.16046733\\
572022.256131007	5365416.75452551\\
572023.935700759	5365419.13492182\\
572025.621916139	5365421.46430353\\
572027.416465559	5365423.66846353\\
572029.218941662	5365426.07973215\\
572030.986660842	5365428.54512738\\
572032.339921667	5365430.49492759\\
572033.910004403	5365432.65799071\\
572035.447913865	5365434.79973674\\
572036.744252386	5365436.51376027\\
572037.931670409	5365438.11614701\\
572038.864145551	5365439.25526784\\
572039.870728671	5365440.65254043\\
572040.78342985	5365441.70920321\\
572041.789596724	5365442.66982505\\
572042.186825623	5365443.07740808\\
572042.816407625	5365443.58641795\\
572043.273535289	5365443.94369513\\
572043.526072312	5365444.16904769\\
572043.577459917	5365444.20871185\\
572043.471038368	5365444.15107321\\
572043.380673767	5365444.11728593\\
572043.485953452	5365444.18681334\\
572043.556545967	5365444.23220662\\
572043.421181027	5365444.10173649\\
572043.71373265	5365444.09457844\\
572043.716724712	5365444.12844807\\
572043.843255732	5365444.18049684\\
572043.696744751	5365444.04112347\\
572043.725038832	5365444.19329963\\
572043.665704523	5365444.24700882\\
572043.615441972	5365444.29435708\\
572043.551737532	5365444.24640652\\
572043.440829662	5365444.24002953\\
572043.450079469	5365444.18538735\\
572043.458055285	5365444.13318037\\
572043.347886753	5365444.19829849\\
572043.296309134	5365444.21943963\\
572043.202045699	5365444.24699117\\
572043.235992215	5365444.11129324\\
572043.581300849	5365444.21363616\\
572044.323255326	5365444.62642542\\
572044.811862499	5365444.89697409\\
572045.145407509	5365444.95002354\\
572045.433160171	5365445.01985066\\
572046.947121203	5365445.44645931\\
572048.619210795	5365445.8149846\\
572051.439729397	5365446.30548279\\
572054.117626229	5365446.33895538\\
572056.701534214	5365446.28403275\\
572058.567413525	5365446.30795045\\
572060.95413182	5365446.12406409\\
572063.36735398	5365446.02365398\\
572066.391370881	5365445.76912851\\
572069.554642629	5365445.6146146\\
572073.24469408	5365445.39400209\\
572077.263672908	5365444.93800082\\
572080.922512867	5365444.59750787\\
572084.59329718	5365444.30243889\\
572088.706962556	5365444.10224589\\
572092.789808752	5365443.900052\\
572096.750814911	5365443.56699632\\
572100.155477955	5365443.20476242\\
572104.350912697	5365442.88226369\\
572109.091948743	5365442.53033925\\
572114.223562426	5365442.32913974\\
572119.138053893	5365442.01673525\\
572123.771771154	5365441.73969152\\
572128.768055458	5365441.59046124\\
572133.522774047	5365441.33708304\\
572138.524981927	5365441.13297566\\
572143.278510811	5365440.92381382\\
572148.287228241	5365440.77400074\\
572152.651840507	5365440.59769777\\
};

\end{axis}


\draw [thick] (0,2.7) -- (2.78,4.38);
\draw [thick] (7,2.7) -- (3.2,4.38);

\end{tikzpicture}%

==> tikz/sequence_plots_3x3utm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{red}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}


\def\width{5}
\def\height{3.2}
\def\sep{0.5}

\def\firstrow{0}
\def\secondrow{-5.7}

\def\firstcol{0}
\def\secondcol{5.5}
\def\thirdcol{11}


\def\linewidth{2.0pt}
\def\marksingle{3.0pt}

\begin{axis}[%
width=\width cm,
height=\height cm,
at={(\firstcol cm, \firstrow cm)},
scale only axis,
xmin=-0.0774719460726497,
xmax=4.61881733668514,
xtick={0.841357619618066,3.53764690237585},
xticklabels={{570898},{570901}},
xlabel style={font=\color{white!15!black}},
xlabel={UTM East},
ymin=-2,
ymax=2.44265509955585,
ytick={-1,1.44265509955585},
yticklabels={{5364635},{5364637}},
yticklabel style={rotate=90},
ylabel style={font=\color{white!15!black}},
ylabel={UTM North},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time step $1$},
legend style={at={(0.29,0.02)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=\linewidth, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.316448943546432	0.07954313018665\\
0.639456175364210	0.17511244980365\\
0.97831126504895	0.2543541212017\\
1.28956465432132	0.350136454208\\
1.61345645646002	0.4416546422047\\
};
\addplot [color=blue, line width=\linewidth, mark size=2.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.158642380381934	0.0816516606137156\\
0.201917651109397	0.156102414242923\\
0.509640577831306	0.237890798598528\\
0.853979705367237	0.331526166759431\\
1.19644280383363	0.430737125687301\\
1.55906142550521	0.530342737212777\\
};
\addplot[only marks, mark=o, mark options={},line width=\linewidth, mark size=\marksingle, draw=red] table[row sep=crcr]{%
x	y\\
1.94023453788722211	0.5401435610869\\
};
\addlegendentry{\footnotesize Ground-Truth}

\addplot[only marks, mark=x, mark options={}, line width=\linewidth, mark size=\marksingle, draw=black] table[row sep=crcr]{%
x	y\\
2.251164690234575	0.592241564697822\\
};
\addlegendentry{\footnotesize DeepLocalization}

\addplot[only marks, mark=o, mark options={}, line width=\linewidth, mark size=\marksingle, draw=blue] table[row sep=crcr]{%
x	y\\
1.92894563528904	0.645677434956726\\
};
\addlegendentry{\footnotesize EKF + DeepLocalization}

\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\secondcol cm, \firstrow cm)},
scale only axis,
xmin=-0.0559598524971394,
xmax=4.1026825278848,
xtick={0.841357619618066,3},
xticklabels={{570898},{570901}},
xlabel style={font=\color{white!15!black}},
xlabel={UTM East},
ymin=-1.93820639182522,
ymax=2.59744439325587,
ytick={-1,1.53565078508109},
yticklabels={{5364635},{5364637}},
yticklabel style={rotate=90},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time step $2$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=\linewidth, mark size=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0.31645431214995	0.079564564546555\\
0.64245646546546	0.173565646546547\\
0.96601232154454	0.255545645623332\\
1.29112312125210	0.35014645664565\\
1.61345646456456	0.443056454565465\\
1.94031321233335	0.536014787850545\\
};


\addplot [color=blue, line width=\linewidth, mark size=2.5pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.1614556456465	0.082065456467564\\
0.20215465446565	0.155874456556556\\
0.51000565465565	0.237890793234228\\
0.85407950547237	0.331423423425531\\
1.19658897897998	0.429437489398348\\
1.56042132133465	0.531213215672777\\
1.91599874321332	0.641876446341535\\
};


\addplot[only marks, mark=o, mark options={},line width=\linewidth, mark size=\marksingle, draw=red] table[row sep=crcr]{%
x	y\\
2.2624684766546	0.6180258158903\\
};


\addplot[only marks, mark=x, mark options={},line width=\linewidth, mark size=\marksingle,  draw=black] table[row sep=crcr]{%
x	y\\
2.60751490792911	0.596456456945721\\
};


\addplot[only marks, mark=o, mark options={},line width=\linewidth, mark size=\marksingle, draw=blue] table[row sep=crcr]{%
x	y\\
2.2371100213323	0.740132131658502\\
};


\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\thirdcol cm, \firstrow cm)},
scale only axis,
xmin=-0.0712907004880109,
xmax=4.3508881141653,
xtick={0.841357619618066,3.26353643427137},
xticklabels={{570898},{570901}},
xlabel style={font=\color{white!15!black}},
xlabel={UTM East},
ymin=-1.96225451325302,
ymax=2.65527674256588,
ytick={-1,1.6175312558189},
yticklabels={{5364635},{5364637}},
yticklabel style={rotate=90},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time step $3$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=\linewidth, mark size=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0.320234578348795	0.080987123122355\\
0.640343543769426	0.17588152473193\\
0.96612355607252	0.257063779781311\\
1.29031901189592	0.349659430794418\\
1.61589354505143	0.439676550998185\\
1.94137363374113	0.535653450813404\\
2.26122397033235	0.616789223138903\\
};


\addplot [color=blue, line width=\linewidth, mark size=2.5pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.15611480381934	0.082111266012756\\
0.202234176123007	0.1551239814270143\\
0.51004564831336	0.238145607987358\\
0.85411355367631	0.330345686711768\\
1.12034554338963	0.43063455611304\\
1.565456777234521	0.53189635456379\\
1.91587625852099	0.63901327603361\\
2.24009823292109	0.73834560352855\\
};


\addplot[only marks, mark=o, mark options={}, line width=\linewidth, mark size=\marksingle, draw=red] table[row sep=crcr]{%
x	y\\
2.5864564565492	0.7112852356413\\
};


\addplot[only marks, mark=x, mark options={}, line width=\linewidth, mark size=\marksingle, draw=black] table[row sep=crcr]{%
x	y\\
2.77629825344291	0.859734241123443\\
};


\addplot[only marks, mark=o, mark options={}, line width=\linewidth, mark size=\marksingle, draw=blue] table[row sep=crcr]{%
x	y\\
2.561345345434	0.80546367567675\\
};


\end{axis}

% \begin{axis}[%
%   width=\width cm,
%   height=\height cm,
%   at={(\firstcol cm, \secondrow cm)},
% scale only axis,
% xmin=-0.0531637536335943,
% xmax=4.69337447402326,
% xtick={0.841357619618066,3.58789584727492},
% xticklabels={{570898},{570901}},
% xlabel style={font=\color{white!15!black}},
% xlabel={UTM East},
% ymin=-1.92319792902866,
% ymax=2.78732905236235,
% ytick={-1,1.71052698139101},
% yticklabels={{5364635},{5364637}},
% yticklabel style={rotate=90},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Time step $4$},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=red,  line width=\linewidth, mark size=2.5pt, mark=o, mark options={solid, red}]
%   table[row sep=crcr]{%
% 0	0\\
% 0.317101500462741	0.0817877743393183\\
% 0.641460973769426	0.174783388152719\\
% 0.965959560475312	0.256663779728115\\
% 1.29031901189592	0.349659430794418\\
% 1.61467845505103	0.44265509955585\\
% 1.93903788726311	0.535650785081089\\
% 2.26353643427137	0.617531255818903\\
% 2.58789584727492	0.710526981391013\\
% };



% \addplot [color=blue, line width=\linewidth, mark size=2.5pt, mark=asterisk, mark options={solid, blue}]
%   table[row sep=crcr]{%
% -0.158642380381934	0.0816516606137156\\
% 0.201917651109397	0.156102414242923\\
% 0.509640577831306	0.237890798598528\\
% 0.853979705367237	0.331526166759431\\
% 1.19644280383363	0.430737125687301\\
% 1.55906142550521	0.530342737212777\\
% 1.91624833585229	0.638556744903326\\
% 2.23856629210059	0.738462876528502\\
% 2.55936093244236	0.805693273432553\\
% };


% \addplot[only marks, mark=o, mark options={}, line width=\linewidth, mark size=\marksingle, draw=red] table[row sep=crcr]{%
% x	y\\
% 2.91239437658805	0.792407484725118\\
% };


% \addplot[only marks, mark=x, mark options={}, line width=\linewidth, mark size=\marksingle, draw=black] table[row sep=crcr]{%
% x	y\\
% 3.44023283722345	1.01215404178947\\
% };


% \addplot[only marks, mark=o, mark options={}, line width=\linewidth, mark size=\marksingle, draw=blue] table[row sep=crcr]{%
% x	y\\
% 2.86705818341579	0.868561237119138\\
% };


% \end{axis}

% \begin{axis}[%
%   width=\width cm,
%   height=\height cm,
%   at={(\secondcol cm, \secondrow cm)},
% scale only axis,
% xmin=-0.0334315999155219,
% xmax=5.03760515705447,
% xtick={0.841357619618066,3.91239437658805},
% xticklabels={{570898},{570901}},
% xlabel style={font=\color{white!15!black}},
% xlabel={UTM East},
% ymin=-1.94790861460016,
% ymax=2.84449887012496,
% ytick={-1,1.79240748472512},
% yticklabels={{5364635},{5364637}},
% yticklabel style={rotate=90},
% ylabel style={font=\color{white!15!black}},
% ylabel={UTM North},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Time step $5$},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=red,  line width=\linewidth,  mark size=2.5pt, mark=o, mark options={solid, red}]
%   table[row sep=crcr]{%
% 0	0\\
% 0.317101500462741	0.0817877743393183\\
% 0.641460973769426	0.174783388152719\\
% 0.965959560475312	0.256663779728115\\
% 1.29031901189592	0.349659430794418\\
% 1.61467845505103	0.44265509955585\\
% 1.93903788726311	0.535650785081089\\
% 2.26353643427137	0.617531255818903\\
% 2.58789584727492	0.710526981391013\\
% 2.91239437658805	0.792407484725118\\
% };


% \addplot [color=blue,  line width=\linewidth, mark size=2.5pt, mark=asterisk, mark options={solid, blue}]
%   table[row sep=crcr]{%
% -0.158642380381934	0.0816516606137156\\
% 0.201917651109397	0.156102414242923\\
% 0.509640577831306	0.237890798598528\\
% 0.853979705367237	0.331526166759431\\
% 1.19644280383363	0.430737125687301\\
% 1.55906142550521	0.530342737212777\\
% 1.91624833585229	0.638556744903326\\
% 2.23856629210059	0.738462876528502\\
% 2.55936093244236	0.805693273432553\\
% 2.86705818341579	0.868561237119138\\
% };


% \addplot[only marks, mark=o, mark options={}, line width=\linewidth, mark size=\marksingle, draw=red] table[row sep=crcr]{%
% x	y\\
% 3.23675376898609	0.885403248481452\\
% };


% \addplot[only marks, mark=x, mark options={}, line width=\linewidth, mark size=\marksingle, draw=black] table[row sep=crcr]{%
% x	y\\
% 3.78133643581532	1.47453607805073\\
% };


% \addplot[only marks, mark=o, mark options={},line width=\linewidth, mark size=\marksingle,draw=blue] table[row sep=crcr]{%
% x	y\\
% 3.19965995254461	0.950273594819009\\
% };


% \end{axis}

% \begin{axis}[%
%   width=\width cm,
%   height=\height cm,
%   at={(\thirdcol cm, \secondrow cm)},
% scale only axis,
% xmin=-0.0674032340214277,
% xmax=6.09123914636051,
% xtick={0.841357619618066,5},
% xticklabels={{570898},{570901}},
% xlabel style={font=\color{white!15!black}},
% xlabel={UTM East},
% ymin=-2.0132755525562,
% ymax=2.87212769592525,
% ytick={-1,1.88540324848145},
% yticklabels={{5364635},{5364637}},
% yticklabel style={rotate=90},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Time step $6$},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=red,line width=\linewidth, mark size=2.5pt, mark=o, mark options={solid, red}]
%   table[row sep=crcr]{%
% 0	0\\
% 0.317101500462741	0.0817877743393183\\
% 0.641460973769426	0.174783388152719\\
% 0.965959560475312	0.256663779728115\\
% 1.29031901189592	0.349659430794418\\
% 1.61467845505103	0.44265509955585\\
% 1.93903788726311	0.535650785081089\\
% 2.26353643427137	0.617531255818903\\
% 2.58789584727492	0.710526981391013\\
% 2.91239437658805	0.792407484725118\\
% 3.23675376898609	0.885403248481452\\
% };


% \addplot [color=blue, line width=\linewidth, mark size=2.5pt, mark=asterisk, mark options={solid, blue}]
%   table[row sep=crcr]{%
% -0.158642380381934	0.0816516606137156\\
% 0.201917651109397	0.156102414242923\\
% 0.509640577831306	0.237890798598528\\
% 0.853979705367237	0.331526166759431\\
% 1.19644280383363	0.430737125687301\\
% 1.55906142550521	0.530342737212777\\
% 1.91624833585229	0.638556744903326\\
% 2.23856629210059	0.738462876528502\\
% 2.55936093244236	0.805693273432553\\
% 2.86705818341579	0.868561237119138\\
% 3.19965995254461	0.950273594819009\\
% };


% \addplot[only marks, mark=o, mark options={},line width=\linewidth, mark size=\marksingle, draw=red] table[row sep=crcr]{%
% x	y\\
% 3.56851025042124	0.978491618297994\\
% };


% \addplot[only marks, mark=x, mark options={}, line width=\linewidth, mark size=\marksingle, draw=black] table[row sep=crcr]{%
% x	y\\
% 4.25774501566775	1.44387759640813\\
% };


% \addplot[only marks, mark=o, mark options={}, line width=\linewidth, mark size=\marksingle, draw=blue] table[row sep=crcr]{%
% x	y\\
% 3.51785288169049	1.03555633313954\\
% };


%\end{axis}
\end{tikzpicture}%

==> tikz/simulation_results.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\def\width{3}
\def\height{2.2}
\def\sep{0.5}

\def\firstrow{0}
\def\secondrow{3.5}

\def\firstcol{0}
\def\secondcol{4.5}
\def\thirdcol{9}
\def\fourthcol{13.5}

\def\linewidth{2.0pt}

\begin{axis}[%
width=\width cm,
height=\height cm,
at={(\firstcol cm,\secondrow cm)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={clutter rate $\lambda_{clutter}$},
ymin=0.1,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in $\si{\meter}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Clutter},
legend style={at={(0.02,0.56)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidth]
  table[row sep=crcr]{%
0	0.178231869231725\\
5	0.237281139257625\\
10	0.282047571105428\\
15	0.314351502409804\\
20	0.344555190933134\\
25	0.371304272078609\\
30	0.390103661132068\\
35	0.407792247098105\\
40	0.426536625996068\\
45	0.441686095262165\\
50	0.448981739268079\\
55	0.469420276948627\\
60	0.478376701204889\\
65	0.486845241566723\\
70	0.497456237813149\\
75	0.505573309508835\\
80	0.513396363850206\\
};
\addlegendentry{\footnotesize RMSE $x$}

\addplot [color=mycolor2, line width=\linewidth]
  table[row sep=crcr]{%
0	0.170852180115696\\
5	0.235681109916607\\
10	0.29939868423695\\
15	0.338815715472322\\
20	0.382460043575977\\
25	0.409966627713881\\
30	0.449889787488944\\
35	0.4774339300005\\
40	0.511158822494108\\
45	0.537520616695922\\
50	0.554693248841016\\
55	0.581305754183657\\
60	0.607138565392251\\
65	0.615876714795595\\
70	0.638711113233226\\
75	0.650545165418596\\
80	0.670831087320875\\
};
\addlegendentry{\footnotesize RMSE $y$}

\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\firstcol cm,\firstrow cm)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={clutter rate $\lambda_{clutter}$},
ymin=0.8,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in$^{\circ}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.73)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidth]
  table[row sep=crcr]{%
0	0.851649487521558\\
5	0.992108066567091\\
10	1.08131758553203\\
15	1.13878854227627\\
20	1.20518848022758\\
25	1.24891709789468\\
30	1.304684674644\\
35	1.34097396389286\\
40	1.37039881884062\\
45	1.39810545513656\\
50	1.42228514625427\\
55	1.43761446766254\\
60	1.46974625614225\\
65	1.48678097395566\\
70	1.50556319056453\\
75	1.52244457202882\\
80	1.54899035046712\\
};
\addlegendentry{\footnotesize RMSE $\varphi$}

\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\secondcol cm,\secondrow cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={miss rate $\lambda_{miss}$},
ymin=0.1,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in $\si{\meter}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Missed Detections},
legend style={at={(0.344,0.884)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidth]
  table[row sep=crcr]{%
0	0.178307995488996\\
1	0.207811282454337\\
2	0.243278145111565\\
3	0.271055864088623\\
4	0.302321891017396\\
5	0.33930923937192\\
10	0.49779730007991\\
15	0.606571082954452\\
20	0.662891711895467\\
25	0.690499531682124\\
30	0.696794736214331\\
};
%\addlegendentry{RMSE $x$}

\addplot [color=mycolor2, line width=\linewidth]
  table[row sep=crcr]{%
0	0.17146535766461\\
1	0.199884768732844\\
2	0.230964768746375\\
3	0.258693096476183\\
4	0.287382076268348\\
5	0.31627945808211\\
10	0.46242241499856\\
15	0.542814927863706\\
20	0.612263957745324\\
25	0.643798764442987\\
30	0.645174171422341\\
};
%\addlegendentry{RMSE $y$}

\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\secondcol cm,\firstrow cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={miss rate $\lambda_{miss}$},
ymin=0.8,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in $^{\circ}$},
axis background/.style={fill=white},
legend style={at={(0.345,0.421)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidth]
  table[row sep=crcr]{%
0	0.855221738298042\\
1	0.924458109536622\\
2	1.00828985507959\\
3	1.0756212237794\\
4	1.16912689732696\\
5	1.2528706117994\\
10	1.75505061718383\\
15	2.1617578647436\\
20	2.45228547125959\\
25	2.62595087171585\\
30	2.7059909956558\\
};
%\addlegendentry{RMSE $\varphi$}

\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\thirdcol cm,\secondrow cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_{syn}$ in $\si{\meter}$},
ymin=0.1,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in $\si{\meter}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Measurement Noise},
legend style={at={(0.55,0.885)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidth]
  table[row sep=crcr]{%
0	0.179325316483561\\
0.05	0.181267175075723\\
0.1	0.182898311893151\\
0.15	0.189386577811342\\
0.2	0.196969399174449\\
0.25	0.207887890938105\\
0.3	0.217110009814673\\
0.35	0.232885826213856\\
0.4	0.24488460739787\\
0.45	0.260327254752015\\
0.5	0.277034362428984\\
0.55	0.296370522027733\\
0.6	0.309915160456391\\
0.65	0.330363600874911\\
0.7	0.345864573223833\\
0.8	0.384565228626549\\
0.9	0.428256278896968\\
1	0.467436824744701\\
1.2	0.547215228229085\\
1.5	0.670222876361903\\
};
%\addlegendentry{RMSE $x$}

\addplot [color=mycolor2, line width=\linewidth]
  table[row sep=crcr]{%
0	0.170213638733292\\
0.05	0.173385700537763\\
0.1	0.175279284956124\\
0.15	0.184933256856135\\
0.2	0.194514210993976\\
0.25	0.204562516683592\\
0.3	0.218878731066288\\
0.35	0.233384635317229\\
0.4	0.249676320359702\\
0.45	0.265191961413327\\
0.5	0.283337303038873\\
0.55	0.301444019032558\\
0.6	0.319224827857156\\
0.65	0.340823738316878\\
0.7	0.359181135880866\\
0.8	0.397044064701141\\
0.9	0.437785584954984\\
1	0.48277639566347\\
1.2	0.566297763425293\\
1.5	0.692493288878883\\
};
%\addlegendentry{RMSE $y$}

\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\thirdcol cm,\firstrow cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_{syn}$ in $\si{\meter}$},
ymin=0.8,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in $^{\circ}$},
axis background/.style={fill=white},
legend style={at={(0.551,0.418)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidth]
  table[row sep=crcr]{%
0	0.852243540850294\\
0.05	0.856656176697507\\
0.1	0.857879657986801\\
0.15	0.862782343082386\\
0.2	0.864963644242587\\
0.25	0.888219627874395\\
0.3	0.896427521494592\\
0.35	0.905162008734039\\
0.4	0.92784161619687\\
0.45	0.951135391365867\\
0.5	0.968401290681568\\
0.55	0.982488746121976\\
0.6	1.00414813731445\\
0.65	1.03382831148048\\
0.7	1.04541074860057\\
0.8	1.08341864099648\\
0.9	1.12320116603416\\
1	1.16819618374932\\
1.2	1.24038005983049\\
1.5	1.35183088431799\\
};
%\addlegendentry{RMSE $\varphi$}

\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\fourthcol cm,\secondrow cm)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in $\si{\meter}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Combined},
legend style={at={(0.758,0.879)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidth]
  table[row sep=crcr]{%
1	0.177828594082023\\
2	0.219048136852842\\
3	0.267209733278788\\
4	0.304784252273539\\
5	0.34851499969077\\
6	0.393516035896056\\
7	0.428720294388086\\
8	0.466388727104353\\
9	0.502370692156144\\
10	0.533723955332363\\
11	0.565925013197566\\
12	0.600051597697267\\
13	0.621685523359655\\
14	0.655515898121347\\
15	0.683152393904706\\
16	0.706942666775905\\
17	0.801430952349449\\
18	0.866595105672607\\
19	0.907047422784677\\
20	0.924625716579917\\
21	0.945625827784485\\
22	0.967830730515331\\
23	0.988410259199074\\
};
%\addlegendentry{RMSE $x$}

\addplot [color=mycolor2, line width=\linewidth]
  table[row sep=crcr]{%
1	0.171088126052605\\
2	0.211726454993881\\
3	0.259701301514019\\
4	0.29740991376903\\
5	0.345417209356695\\
6	0.386246909275582\\
7	0.427131838141849\\
8	0.471308128202376\\
9	0.510341978412513\\
10	0.551888431233942\\
11	0.585789797373661\\
12	0.62199388520009\\
13	0.659241725868108\\
14	0.697420303460308\\
15	0.722354426095851\\
16	0.756211523637913\\
17	0.892362483064364\\
18	0.983823114572132\\
19	1.05793430846256\\
20	1.1043522616842\\
21	1.13688412045646\\
22	1.17167185574063\\
23	1.18088297537736\\
};
%\addlegendentry{RMSE $y$}

\end{axis}

\begin{axis}[%
  width=\width cm,
  height=\height cm,
  at={(\fourthcol cm,\firstrow cm)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in $^{\circ}$},
axis background/.style={fill=white},
legend style={at={(0.756,0.416)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=\linewidth]
  table[row sep=crcr]{%
1	0.855881953878326\\
2	0.949671637006965\\
3	1.04887654857502\\
4	1.17884476153719\\
5	1.28447735849221\\
6	1.39554976112469\\
7	1.50950882669211\\
8	1.63934565346509\\
9	1.7612546634977\\
10	1.87328232503585\\
11	1.97619340032733\\
12	2.11081159090963\\
13	2.17619071350752\\
14	2.27304299918314\\
15	2.38967375638593\\
16	2.44877484013158\\
17	2.78390976316132\\
18	3.01428525645421\\
19	3.1455821923605\\
20	3.24412040592113\\
21	3.28208965800243\\
22	3.27241752820315\\
23	3.18115417048467\\
};
%\addlegendentry{RMSE $\varphi$}

\end{axis}
\end{tikzpicture}%
